Minimum cumulative power divergence estimation with applications to copulas

Parametric inference based on distribution functions is useful when a model is naturally specified through its cumulative distribution function or when a tractable density is unavailable. We study minimum cumulative power divergence estimation, obtained by comparing a parametric distribution function with its empirical counterpart. For a fixed positive tuning parameter and a fixed finite integration measure, we establish the existence of a consistent sequence of local solutions to the estimating equations and derive its asymptotic normality. The resulting covariance has a sandwich form whose components involve derivatives of the distribution function and the covariance kernel of the multivariate empirical process. We specialize the construction to copulas using Lebesgue measure on the unit cube, and distinguish estimation with known margins from estimation based on ranks. In the latter case, the covariance incorporates the effect of estimating the marginal distributions. The relationship with the copula divergences of Eguchi and Kato is made explicit: the power loss is closely related, whereas the integration measure determines a different estimation criterion. A simulation design for Gumbel, Clayton, and Frank copulas examines the estimation of Kendall's tau under correct specification, family misspecification, and contamination by independence. The simulations show competitive clean-data accuracy but no general robustness advantage over the empirical-copula-weighted alternatives under independence contamination.

==> (inline-0) <==
\begin{tabular}{@{}ll*{6}{r}@{}}
\toprule
& & \multicolumn{2}{c}{$\varepsilon=0$} & \multicolumn{2}{c}{$\varepsilon=0.1$} & \multicolumn{2}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}
Generating & Fitted & MCopPDE & EK--$\beta$ & MCopPDE & EK--$\beta$ & MCopPDE & EK--$\beta$\\
\midrule
\multicolumn{8}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[3pt]
\textbf{Gumbel} & \textbf{Gumbel} & \shortstack{$0.0439$\\$[-0.0154]$} & \shortstack{$0.0536$\\$[+0.0337]$} & \shortstack{$0.0737$\\$[-0.0680]$} & \shortstack{$0.0488$\\$[-0.0171]$} & \shortstack{$0.2699$\\$[-0.2699]$} & \shortstack{$0.2173$\\$[-0.2173]$}\\[2pt]
Gumbel & Clayton & \shortstack{$0.0653$\\$[-0.0521]$} & \shortstack{$0.0546$\\$[-0.0040]$} & \shortstack{$0.1140$\\$[-0.1118]$} & \shortstack{$0.0770$\\$[-0.0653]$} & \shortstack{$0.3126$\\$[-0.3126]$} & \shortstack{$0.2671$\\$[-0.2671]$}\\[2pt]
Gumbel & Frank & \shortstack{$0.0554$\\$[-0.0450]$} & \shortstack{$0.0455$\\$[+0.0078]$} & \shortstack{$0.0982$\\$[-0.0966]$} & \shortstack{$0.0581$\\$[-0.0443]$} & \shortstack{$0.2888$\\$[-0.2888]$} & \shortstack{$0.2399$\\$[-0.2399]$}\\[2pt]
\addlinespace[4pt]
Clayton & Gumbel & \shortstack{$0.0525$\\$[+0.0348]$} & \shortstack{$0.1130$\\$[+0.1106]$} & \shortstack{$0.0491$\\$[-0.0258]$} & \shortstack{$0.0637$\\$[+0.0476]$} & \shortstack{$0.2474$\\$[-0.2474]$} & \shortstack{$0.1874$\\$[-0.1873]$}\\[2pt]
\textbf{Clayton} & \textbf{Clayton} & \shortstack{$0.0413$\\$[-0.0131]$} & \shortstack{$0.0487$\\$[+0.0315]$} & \shortstack{$0.0740$\\$[-0.0697]$} & \shortstack{$0.0461$\\$[-0.0232]$} & \shortstack{$0.2787$\\$[-0.2787]$} & \shortstack{$0.2296$\\$[-0.2296]$}\\[2pt]
Clayton & Frank & \shortstack{$0.0387$\\$[-0.0043]$} & \shortstack{$0.0770$\\$[+0.0696]$} & \shortstack{$0.0655$\\$[-0.0604]$} & \shortstack{$0.0455$\\$[+0.0085]$} & \shortstack{$0.2648$\\$[-0.2648]$} & \shortstack{$0.2107$\\$[-0.2107]$}\\[2pt]
\addlinespace[4pt]
Frank & Gumbel & \shortstack{$0.0433$\\$[+0.0217]$} & \shortstack{$0.0717$\\$[+0.0677]$} & \shortstack{$0.0534$\\$[-0.0377]$} & \shortstack{$0.0452$\\$[+0.0123]$} & \shortstack{$0.2503$\\$[-0.2503]$} & \shortstack{$0.1955$\\$[-0.1955]$}\\[2pt]
Frank & Clayton & \shortstack{$0.0451$\\$[-0.0095]$} & \shortstack{$0.0532$\\$[+0.0304]$} & \shortstack{$0.0818$\\$[-0.0766]$} & \shortstack{$0.0580$\\$[-0.0347]$} & \shortstack{$0.2901$\\$[-0.2901]$} & \shortstack{$0.2435$\\$[-0.2435]$}\\[2pt]
\textbf{Frank} & \textbf{Frank} & \shortstack{$0.0381$\\$[-0.0101]$} & \shortstack{$0.0512$\\$[+0.0388]$} & \shortstack{$0.0712$\\$[-0.0677]$} & \shortstack{$0.0454$\\$[-0.0167]$} & \shortstack{$0.2685$\\$[-0.2685]$} & \shortstack{$0.2174$\\$[-0.2174]$}\\[2pt]
\addlinespace[6pt]
\multicolumn{8}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[3pt]
\textbf{Gumbel} & \textbf{Gumbel} & \shortstack{$0.0183$\\$[-0.0161]$} & \shortstack{$0.0355$\\$[+0.0354]$} & \shortstack{$0.1428$\\$[-0.1428]$} & \shortstack{$0.0599$\\$[-0.0596]$} & \shortstack{$0.5290$\\$[-0.5290]$} & \shortstack{$0.4264$\\$[-0.4264]$}\\[2pt]
Gumbel & Clayton & \shortstack{$0.0266$\\$[+0.0256]$} & \shortstack{$0.0856$\\$[+0.0856]$} & \shortstack{$0.1269$\\$[-0.1269]$} & \shortstack{$0.0432$\\$[-0.0283]$} & \shortstack{$0.5739$\\$[-0.5739]$} & \shortstack{$0.4816$\\$[-0.4816]$}\\[2pt]
Gumbel & Frank & \shortstack{$0.0271$\\$[-0.0264]$} & \shortstack{$0.0569$\\$[+0.0569]$} & \shortstack{$0.1676$\\$[-0.1676]$} & \shortstack{$0.0609$\\$[-0.0601]$} & \shortstack{$0.5559$\\$[-0.5559]$} & \shortstack{$0.4577$\\$[-0.4577]$}\\[2pt]
\addlinespace[4pt]
Clayton & Gumbel & \shortstack{$0.0154$\\$[+0.0127]$} & \shortstack{$0.0780$\\$[+0.0780]$} & \shortstack{$0.1270$\\$[-0.1270]$} & \shortstack{$0.0301$\\$[-0.0219]$} & \shortstack{$0.5218$\\$[-0.5218]$} & \shortstack{$0.4082$\\$[-0.4082]$}\\[2pt]
\textbf{Clayton} & \textbf{Clayton} & \shortstack{$0.0166$\\$[+0.0000]$} & \shortstack{$0.0454$\\$[+0.0452]$} & \shortstack{$0.1271$\\$[-0.1271]$} & \shortstack{$0.0563$\\$[-0.0561]$} & \shortstack{$0.5657$\\$[-0.5657]$} & \shortstack{$0.4653$\\$[-0.4653]$}\\[2pt]
Clayton & Frank & \shortstack{$0.0140$\\$[-0.0093]$} & \shortstack{$0.0851$\\$[+0.0851]$} & \shortstack{$0.1549$\\$[-0.1549]$} & \shortstack{$0.0376$\\$[-0.0278]$} & \shortstack{$0.5488$\\$[-0.5488]$} & \shortstack{$0.4417$\\$[-0.4417]$}\\[2pt]
\addlinespace[4pt]
Frank & Gumbel & \shortstack{$0.0088$\\$[-0.0021]$} & \shortstack{$0.0488$\\$[+0.0488]$} & \shortstack{$0.1312$\\$[-0.1312]$} & \shortstack{$0.0479$\\$[-0.0465]$} & \shortstack{$0.5178$\\$[-0.5178]$} & \shortstack{$0.4117$\\$[-0.4117]$}\\[2pt]
Frank & Clayton & \shortstack{$0.0263$\\$[+0.0259]$} & \shortstack{$0.0721$\\$[+0.0721]$} & \shortstack{$0.1173$\\$[-0.1172]$} & \shortstack{$0.0421$\\$[-0.0350]$} & \shortstack{$0.5623$\\$[-0.5623]$} & \shortstack{$0.4658$\\$[-0.4658]$}\\[2pt]
\textbf{Frank} & \textbf{Frank} & \shortstack{$0.0194$\\$[-0.0190]$} & \shortstack{$0.0448$\\$[+0.0448]$} & \shortstack{$0.1567$\\$[-0.1567]$} & \shortstack{$0.0579$\\$[-0.0569]$} & \shortstack{$0.5452$\\$[-0.5452]$} & \shortstack{$0.4436$\\$[-0.4436]$}\\[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0574 & $-0.0029$ & 29.1 & 0.0589 & $-0.0117$ & 26.0 & 0.0593 & $-0.0383$ & 26.2\\
MCopPDE & 0.1 & 0.0566 & $-0.0016$ & 29.0 & 0.0582 & $-0.0104$ & 25.8 & 0.0588 & $-0.0374$ & 26.1\\
MCopPDE & 0.5 & 0.0546 & $+0.0027$ & 28.7 & 0.0560 & $-0.0060$ & 25.6 & 0.0566 & $-0.0344$ & 25.7\\
MCopPDE & 1 & 0.0537 & $+0.0073$ & 28.0 & 0.0543 & $-0.0019$ & 25.8 & 0.0544 & $-0.0314$ & 25.2\\
EK--$\alpha$ & 0.1 & 0.0802 & $+0.0613$ & 41.7 & 0.0749 & $+0.0514$ & 38.4 & 0.0566 & $+0.0210$ & 31.9\\
EK--$\alpha$ & 0.5 & 0.0773 & $+0.0565$ & 40.8 & 0.0726 & $+0.0466$ & 37.3 & 0.0553 & $+0.0166$ & 31.2\\
EK--$\beta$ & 0.1 & 0.0776 & $+0.0590$ & 40.9 & 0.0729 & $+0.0490$ & 37.6 & 0.0552 & $+0.0185$ & 31.3\\
EK--$\beta$ & 0.5 & 0.0711 & $+0.0521$ & 38.1 & 0.0675 & $+0.0418$ & 35.2 & 0.0523 & $+0.0108$ & 29.0\\
EK--$\beta$ & 1 & 0.0698 & $+0.0515$ & 36.3 & 0.0668 & $+0.0406$ & 33.2 & 0.0517 & $+0.0086$ & 27.5\\
EK--$\gamma$ & 0.1 & 0.0863 & $+0.0569$ & 45.6 & 0.0827 & $+0.0483$ & 39.8 & 0.0659 & $+0.0215$ & 35.8\\
EK--$\gamma$ & 0.5 & 0.0730 & $+0.0389$ & 39.5 & 0.0701 & $+0.0303$ & 35.2 & 0.0592 & $+0.0030$ & 32.4\\
EK--$\gamma$ & 1 & 0.0665 & $+0.0294$ & 36.3 & 0.0650 & $+0.0205$ & 31.8 & 0.0583 & $-0.0074$ & 29.5\\
Kendall & -- & 0.0559 & $+0.0039$ & 31.0 & 0.0585 & $-0.0073$ & 30.1 & 0.0628 & $-0.0423$ & 36.4\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0582 & $-0.0101$ & 33.6 & 0.0680 & $-0.0396$ & 38.2 & 0.1552 & $-0.1552$ & 49.4\\
MCopPDE & 0.1 & 0.0577 & $-0.0086$ & 33.0 & 0.0671 & $-0.0381$ & 37.7 & 0.1542 & $-0.1542$ & 48.5\\
MCopPDE & 0.5 & 0.0566 & $-0.0040$ & 31.5 & 0.0657 & $-0.0335$ & 35.8 & 0.1513 & $-0.1512$ & 46.1\\
MCopPDE & 1 & 0.0572 & $+0.0003$ & 30.5 & 0.0652 & $-0.0293$ & 34.4 & 0.1482 & $-0.1481$ & 44.3\\
EK--$\alpha$ & 0.1 & 0.0769 & $+0.0551$ & 38.2 & 0.0650 & $+0.0265$ & 36.9 & 0.0953 & $-0.0868$ & 44.0\\
EK--$\alpha$ & 0.5 & 0.0748 & $+0.0511$ & 37.9 & 0.0639 & $+0.0223$ & 36.8 & 0.0989 & $-0.0916$ & 45.0\\
EK--$\beta$ & 0.1 & 0.0748 & $+0.0530$ & 37.6 & 0.0635 & $+0.0243$ & 36.4 & 0.0968 & $-0.0897$ & 43.6\\
EK--$\beta$ & 0.5 & 0.0693 & $+0.0468$ & 36.4 & 0.0611 & $+0.0178$ & 34.6 & 0.1027 & $-0.0987$ & 42.4\\
EK--$\beta$ & 1 & 0.0680 & $+0.0464$ & 37.0 & 0.0614 & $+0.0171$ & 34.0 & 0.1045 & $-0.1013$ & 40.8\\
EK--$\gamma$ & 0.1 & 0.0812 & $+0.0459$ & 42.2 & 0.0719 & $+0.0191$ & 40.3 & 0.1042 & $-0.0879$ & 51.4\\
EK--$\gamma$ & 0.5 & 0.0703 & $+0.0298$ & 38.3 & 0.0655 & $+0.0023$ & 38.5 & 0.1153 & $-0.1086$ & 51.7\\
EK--$\gamma$ & 1 & 0.0671 & $+0.0210$ & 36.3 & 0.0660 & $-0.0069$ & 37.7 & 0.1236 & $-0.1206$ & 50.6\\
Kendall & -- & 0.0548 & $+0.0041$ & 30.8 & 0.0625 & $-0.0267$ & 34.2 & 0.1482 & $-0.1482$ & 44.6\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0481 & $-0.0239$ & 28.5 & 0.0795 & $-0.0746$ & 41.1 & 0.2722 & $-0.2722$ & 50.0\\
MCopPDE & 0.1 & 0.0468 & $-0.0217$ & 27.8 & 0.0780 & $-0.0729$ & 40.4 & 0.2716 & $-0.2716$ & 49.3\\
MCopPDE & 0.5 & 0.0439 & $-0.0154$ & 25.6 & 0.0737 & $-0.0680$ & 38.2 & 0.2699 & $-0.2699$ & 47.4\\
MCopPDE & 1 & 0.0432 & $-0.0106$ & 23.7 & 0.0712 & $-0.0646$ & 36.6 & 0.2685 & $-0.2685$ & 46.5\\
EK--$\alpha$ & 0.1 & 0.0584 & $+0.0371$ & 26.8 & 0.0515 & $-0.0102$ & 28.9 & 0.2029 & $-0.2029$ & 51.7\\
EK--$\alpha$ & 0.5 & 0.0571 & $+0.0342$ & 26.6 & 0.0520 & $-0.0134$ & 29.3 & 0.2074 & $-0.2074$ & 51.7\\
EK--$\beta$ & 0.1 & 0.0572 & $+0.0361$ & 26.2 & 0.0506 & $-0.0119$ & 28.8 & 0.2064 & $-0.2064$ & 50.6\\
EK--$\beta$ & 0.5 & 0.0536 & $+0.0337$ & 25.3 & 0.0488 & $-0.0171$ & 28.5 & 0.2173 & $-0.2173$ & 48.0\\
EK--$\beta$ & 1 & 0.0530 & $+0.0350$ & 25.6 & 0.0485 & $-0.0180$ & 27.9 & 0.2216 & $-0.2216$ & 46.9\\
EK--$\gamma$ & 0.1 & 0.0610 & $+0.0232$ & 30.7 & 0.0627 & $-0.0183$ & 34.5 & 0.2014 & $-0.1998$ & 60.8\\
EK--$\gamma$ & 0.5 & 0.0548 & $+0.0138$ & 27.8 & 0.0600 & $-0.0312$ & 36.1 & 0.2230 & $-0.2227$ & 57.3\\
EK--$\gamma$ & 1 & 0.0503 & $+0.0084$ & 26.4 & 0.0601 & $-0.0395$ & 36.9 & 0.2370 & $-0.2370$ & 54.8\\
Kendall & -- & 0.0415 & $-0.0056$ & 22.8 & 0.0675 & $-0.0609$ & 35.9 & 0.2674 & $-0.2674$ & 46.3\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0244 & $-0.0234$ & 10.5 & 0.1450 & $-0.1450$ & 27.0 & 0.5221 & $-0.5221$ & 43.8\\
MCopPDE & 0.1 & 0.0228 & $-0.0216$ & 10.3 & 0.1443 & $-0.1443$ & 26.7 & 0.5236 & $-0.5236$ & 43.1\\
MCopPDE & 0.5 & 0.0183 & $-0.0161$ & 9.4 & 0.1428 & $-0.1428$ & 26.1 & 0.5290 & $-0.5290$ & 41.7\\
MCopPDE & 1 & 0.0153 & $-0.0114$ & 8.6 & 0.1426 & $-0.1426$ & 26.4 & 0.5345 & $-0.5345$ & 41.9\\
EK--$\alpha$ & 0.1 & 0.0340 & $+0.0339$ & 11.3 & 0.0530 & $-0.0525$ & 19.7 & 0.3994 & $-0.3994$ & 43.5\\
EK--$\alpha$ & 0.5 & 0.0335 & $+0.0333$ & 11.4 & 0.0540 & $-0.0535$ & 19.9 & 0.4048 & $-0.4048$ & 43.6\\
EK--$\beta$ & 0.1 & 0.0341 & $+0.0340$ & 11.2 & 0.0546 & $-0.0542$ & 19.5 & 0.4055 & $-0.4055$ & 42.3\\
EK--$\beta$ & 0.5 & 0.0355 & $+0.0354$ & 10.9 & 0.0599 & $-0.0596$ & 19.3 & 0.4264 & $-0.4264$ & 39.8\\
EK--$\beta$ & 1 & 0.0390 & $+0.0389$ & 11.1 & 0.0631 & $-0.0628$ & 19.9 & 0.4403 & $-0.4403$ & 39.9\\
EK--$\gamma$ & 0.1 & 0.0212 & $+0.0165$ & 9.7 & 0.0535 & $-0.0528$ & 24.2 & 0.3653 & $-0.3653$ & 55.1\\
EK--$\gamma$ & 0.5 & 0.0187 & $+0.0131$ & 8.8 & 0.0644 & $-0.0642$ & 23.0 & 0.4005 & $-0.4005$ & 48.3\\
EK--$\gamma$ & 1 & 0.0177 & $+0.0112$ & 8.5 & 0.0743 & $-0.0742$ & 21.9 & 0.4283 & $-0.4283$ & 44.4\\
Kendall & -- & 0.0118 & $+0.0004$ & 6.0 & 0.1139 & $-0.1139$ & 22.3 & 0.5117 & $-0.5117$ & 40.8\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0550 & $-0.0391$ & 24.1 & 0.0574 & $-0.0451$ & 23.7 & 0.0675 & $-0.0619$ & 21.9\\
MCopPDE & 0.1 & 0.0539 & $-0.0359$ & 24.1 & 0.0565 & $-0.0422$ & 23.6 & 0.0662 & $-0.0598$ & 22.2\\
MCopPDE & 0.5 & 0.0513 & $-0.0234$ & 24.7 & 0.0538 & $-0.0304$ & 23.6 & 0.0618 & $-0.0514$ & 23.4\\
MCopPDE & 1 & 0.0516 & $-0.0079$ & 26.6 & 0.0535 & $-0.0156$ & 24.3 & 0.0576 & $-0.0412$ & 25.0\\
EK--$\alpha$ & 0.1 & 0.0457 & $+0.0104$ & 26.1 & 0.0444 & $+0.0043$ & 22.5 & 0.0396 & $-0.0155$ & 22.4\\
EK--$\alpha$ & 0.5 & 0.0455 & $+0.0070$ & 25.9 & 0.0444 & $+0.0007$ & 22.6 & 0.0407 & $-0.0188$ & 22.7\\
EK--$\beta$ & 0.1 & 0.0464 & $+0.0121$ & 26.8 & 0.0455 & $+0.0058$ & 22.9 & 0.0402 & $-0.0149$ & 22.8\\
EK--$\beta$ & 0.5 & 0.0506 & $+0.0193$ & 29.4 & 0.0503 & $+0.0118$ & 25.4 & 0.0436 & $-0.0119$ & 24.1\\
EK--$\beta$ & 1 & 0.0594 & $+0.0337$ & 33.2 & 0.0579 & $+0.0247$ & 29.8 & 0.0480 & $-0.0032$ & 25.9\\
EK--$\gamma$ & 0.1 & 0.0429 & $-0.0113$ & 23.3 & 0.0420 & $-0.0158$ & 21.7 & 0.0440 & $-0.0297$ & 22.0\\
EK--$\gamma$ & 0.5 & 0.0448 & $-0.0118$ & 24.3 & 0.0451 & $-0.0171$ & 22.4 & 0.0482 & $-0.0332$ & 22.7\\
EK--$\gamma$ & 1 & 0.0467 & $-0.0063$ & 25.7 & 0.0480 & $-0.0124$ & 22.7 & 0.0512 & $-0.0317$ & 23.3\\
Kendall & -- & 0.0559 & $+0.0039$ & 31.0 & 0.0585 & $-0.0073$ & 30.1 & 0.0628 & $-0.0423$ & 36.4\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0963 & $-0.0890$ & 40.9 & 0.1173 & $-0.1145$ & 44.5 & 0.2055 & $-0.2055$ & 38.8\\
MCopPDE & 0.1 & 0.0904 & $-0.0813$ & 40.1 & 0.1110 & $-0.1073$ & 44.1 & 0.2011 & $-0.2011$ & 39.1\\
MCopPDE & 0.5 & 0.0726 & $-0.0526$ & 36.3 & 0.0901 & $-0.0804$ & 42.1 & 0.1848 & $-0.1848$ & 41.1\\
MCopPDE & 1 & 0.0630 & $-0.0199$ & 32.7 & 0.0738 & $-0.0498$ & 38.6 & 0.1653 & $-0.1653$ & 43.9\\
EK--$\alpha$ & 0.1 & 0.0632 & $-0.0429$ & 34.2 & 0.0774 & $-0.0667$ & 38.0 & 0.1527 & $-0.1527$ & 40.2\\
EK--$\alpha$ & 0.5 & 0.0655 & $-0.0472$ & 35.0 & 0.0803 & $-0.0708$ & 38.8 & 0.1560 & $-0.1560$ & 40.5\\
EK--$\beta$ & 0.1 & 0.0606 & $-0.0356$ & 33.4 & 0.0738 & $-0.0603$ & 37.0 & 0.1500 & $-0.1500$ & 40.5\\
EK--$\beta$ & 0.5 & 0.0567 & $-0.0091$ & 32.4 & 0.0641 & $-0.0365$ & 35.0 & 0.1389 & $-0.1389$ & 42.3\\
EK--$\beta$ & 1 & 0.0636 & $+0.0254$ & 36.6 & 0.0619 & $-0.0047$ & 34.8 & 0.1213 & $-0.1205$ & 43.5\\
EK--$\gamma$ & 0.1 & 0.1034 & $-0.1021$ & 40.6 & 0.1202 & $-0.1193$ & 39.7 & 0.1812 & $-0.1812$ & 38.7\\
EK--$\gamma$ & 0.5 & 0.0892 & $-0.0853$ & 39.7 & 0.1069 & $-0.1049$ & 40.5 & 0.1785 & $-0.1785$ & 39.7\\
EK--$\gamma$ & 1 & 0.0739 & $-0.0612$ & 36.7 & 0.0901 & $-0.0836$ & 40.2 & 0.1699 & $-0.1699$ & 41.5\\
Kendall & -- & 0.0548 & $+0.0041$ & 30.8 & 0.0625 & $-0.0267$ & 34.2 & 0.1482 & $-0.1482$ & 44.6\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.1010 & $-0.0990$ & 44.4 & 0.1565 & $-0.1559$ & 47.7 & 0.3409 & $-0.3409$ & 43.3\\
MCopPDE & 0.1 & 0.0924 & $-0.0889$ & 42.7 & 0.1472 & $-0.1464$ & 47.3 & 0.3349 & $-0.3349$ & 43.4\\
MCopPDE & 0.5 & 0.0653 & $-0.0521$ & 35.3 & 0.1140 & $-0.1118$ & 45.6 & 0.3126 & $-0.3126$ & 44.6\\
MCopPDE & 1 & 0.0507 & $-0.0127$ & 27.5 & 0.0820 & $-0.0742$ & 41.1 & 0.2869 & $-0.2869$ & 46.7\\
EK--$\alpha$ & 0.1 & 0.0717 & $-0.0585$ & 37.7 & 0.1157 & $-0.1134$ & 45.5 & 0.2896 & $-0.2896$ & 42.5\\
EK--$\alpha$ & 0.5 & 0.0763 & $-0.0649$ & 38.8 & 0.1210 & $-0.1190$ & 45.8 & 0.2928 & $-0.2928$ & 42.6\\
EK--$\beta$ & 0.1 & 0.0649 & $-0.0461$ & 35.3 & 0.1058 & $-0.1026$ & 45.2 & 0.2850 & $-0.2850$ & 42.8\\
EK--$\beta$ & 0.5 & 0.0546 & $-0.0040$ & 29.4 & 0.0770 & $-0.0653$ & 41.2 & 0.2671 & $-0.2671$ & 44.6\\
EK--$\beta$ & 1 & 0.0670 & $+0.0438$ & 34.0 & 0.0599 & $-0.0217$ & 33.8 & 0.2417 & $-0.2417$ & 47.4\\
EK--$\gamma$ & 0.1 & 0.1729 & $-0.1729$ & 42.2 & 0.2076 & $-0.2076$ & 42.2 & 0.3310 & $-0.3310$ & 40.3\\
EK--$\gamma$ & 0.5 & 0.1401 & $-0.1398$ & 41.7 & 0.1797 & $-0.1796$ & 42.9 & 0.3225 & $-0.3225$ & 40.8\\
EK--$\gamma$ & 1 & 0.1019 & $-0.1007$ & 40.5 & 0.1457 & $-0.1451$ & 43.5 & 0.3074 & $-0.3074$ & 42.6\\
Kendall & -- & 0.0415 & $-0.0056$ & 22.8 & 0.0675 & $-0.0609$ & 35.9 & 0.2674 & $-0.2674$ & 46.3\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0163 & $+0.0097$ & 7.6 & 0.1555 & $-0.1555$ & 34.4 & 0.6057 & $-0.6057$ & 42.5\\
MCopPDE & 0.1 & 0.0179 & $+0.0133$ & 8.1 & 0.1492 & $-0.1492$ & 34.1 & 0.5990 & $-0.5990$ & 42.3\\
MCopPDE & 0.5 & 0.0266 & $+0.0256$ & 9.7 & 0.1269 & $-0.1269$ & 33.4 & 0.5739 & $-0.5739$ & 42.2\\
MCopPDE & 1 & 0.0374 & $+0.0373$ & 10.2 & 0.1042 & $-0.1041$ & 32.7 & 0.5455 & $-0.5455$ & 43.3\\
EK--$\alpha$ & 0.1 & 0.0808 & $+0.0808$ & 8.0 & 0.0615 & $-0.0574$ & 26.4 & 0.5113 & $-0.5113$ & 41.2\\
EK--$\alpha$ & 0.5 & 0.0805 & $+0.0805$ & 8.3 & 0.0630 & $-0.0592$ & 26.7 & 0.5147 & $-0.5147$ & 41.7\\
EK--$\beta$ & 0.1 & 0.0825 & $+0.0825$ & 6.9 & 0.0564 & $-0.0507$ & 25.3 & 0.5049 & $-0.5049$ & 40.9\\
EK--$\beta$ & 0.5 & 0.0856 & $+0.0856$ & 4.1 & 0.0432 & $-0.0283$ & 21.9 & 0.4816 & $-0.4816$ & 40.8\\
EK--$\beta$ & 1 & 0.0872 & $+0.0872$ & 2.5 & 0.0365 & $-0.0059$ & 18.3 & 0.4517 & $-0.4517$ & 42.1\\
EK--$\gamma$ & 0.1 & 0.0856 & $+0.0536$ & 13.7 & 0.2096 & $-0.1971$ & 43.8 & 0.5759 & $-0.5759$ & 42.7\\
EK--$\gamma$ & 0.5 & 0.0834 & $+0.0522$ & 12.8 & 0.1882 & $-0.1768$ & 38.9 & 0.5633 & $-0.5633$ & 40.0\\
EK--$\gamma$ & 1 & 0.0800 & $+0.0525$ & 13.6 & 0.1657 & $-0.1560$ & 35.2 & 0.5443 & $-0.5443$ & 38.6\\
Kendall & -- & 0.0118 & $+0.0004$ & 6.0 & 0.1139 & $-0.1139$ & 22.3 & 0.5117 & $-0.5117$ & 40.8\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0543 & $-0.0148$ & 26.2 & 0.0562 & $-0.0227$ & 24.5 & 0.0607 & $-0.0458$ & 24.7\\
MCopPDE & 0.1 & 0.0536 & $-0.0134$ & 26.1 & 0.0556 & $-0.0212$ & 24.3 & 0.0601 & $-0.0449$ & 24.8\\
MCopPDE & 0.5 & 0.0518 & $-0.0077$ & 26.4 & 0.0539 & $-0.0155$ & 24.1 & 0.0578 & $-0.0411$ & 25.0\\
MCopPDE & 1 & 0.0520 & $-0.0005$ & 26.7 & 0.0531 & $-0.0088$ & 24.9 & 0.0557 & $-0.0363$ & 25.0\\
EK--$\alpha$ & 0.1 & 0.0657 & $+0.0411$ & 36.0 & 0.0627 & $+0.0325$ & 32.0 & 0.0492 & $+0.0055$ & 28.0\\
EK--$\alpha$ & 0.5 & 0.0637 & $+0.0368$ & 35.2 & 0.0612 & $+0.0283$ & 31.3 & 0.0489 & $+0.0018$ & 27.4\\
EK--$\beta$ & 0.1 & 0.0642 & $+0.0399$ & 35.4 & 0.0616 & $+0.0312$ & 31.6 & 0.0487 & $+0.0041$ & 27.6\\
EK--$\beta$ & 0.5 & 0.0614 & $+0.0371$ & 33.8 & 0.0596 & $+0.0280$ & 30.6 & 0.0485 & $-0.0001$ & 26.6\\
EK--$\beta$ & 1 & 0.0636 & $+0.0409$ & 33.7 & 0.0616 & $+0.0310$ & 30.9 & 0.0498 & $+0.0011$ & 26.4\\
EK--$\gamma$ & 0.1 & 0.0627 & $+0.0220$ & 33.7 & 0.0599 & $+0.0150$ & 30.1 & 0.0522 & $-0.0065$ & 28.4\\
EK--$\gamma$ & 0.5 & 0.0544 & $+0.0100$ & 30.7 & 0.0547 & $+0.0032$ & 26.4 & 0.0523 & $-0.0187$ & 26.1\\
EK--$\gamma$ & 1 & 0.0520 & $+0.0054$ & 29.0 & 0.0532 & $-0.0017$ & 24.9 & 0.0538 & $-0.0245$ & 24.9\\
Kendall & -- & 0.0559 & $+0.0039$ & 31.0 & 0.0585 & $-0.0073$ & 30.1 & 0.0628 & $-0.0423$ & 36.4\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0634 & $-0.0376$ & 34.6 & 0.0791 & $-0.0652$ & 40.6 & 0.1719 & $-0.1719$ & 45.5\\
MCopPDE & 0.1 & 0.0624 & $-0.0355$ & 33.8 & 0.0776 & $-0.0631$ & 40.0 & 0.1706 & $-0.1706$ & 44.9\\
MCopPDE & 0.5 & 0.0596 & $-0.0270$ & 31.4 & 0.0723 & $-0.0548$ & 38.7 & 0.1651 & $-0.1651$ & 43.7\\
MCopPDE & 1 & 0.0578 & $-0.0159$ & 29.8 & 0.0683 & $-0.0442$ & 36.6 & 0.1576 & $-0.1576$ & 43.3\\
EK--$\alpha$ & 0.1 & 0.0605 & $+0.0233$ & 34.7 & 0.0580 & $-0.0044$ & 35.0 & 0.1140 & $-0.1115$ & 45.7\\
EK--$\alpha$ & 0.5 & 0.0594 & $+0.0190$ & 34.3 & 0.0583 & $-0.0087$ & 35.0 & 0.1178 & $-0.1159$ & 46.2\\
EK--$\beta$ & 0.1 & 0.0593 & $+0.0221$ & 34.0 & 0.0575 & $-0.0055$ & 34.4 & 0.1151 & $-0.1131$ & 45.1\\
EK--$\beta$ & 0.5 & 0.0579 & $+0.0212$ & 32.8 & 0.0575 & $-0.0066$ & 33.2 & 0.1179 & $-0.1170$ & 43.7\\
EK--$\beta$ & 1 & 0.0606 & $+0.0294$ & 34.4 & 0.0588 & $+0.0010$ & 33.2 & 0.1146 & $-0.1134$ & 42.4\\
EK--$\gamma$ & 0.1 & 0.0645 & $-0.0141$ & 36.3 & 0.0689 & $-0.0387$ & 39.7 & 0.1347 & $-0.1326$ & 52.2\\
EK--$\gamma$ & 0.5 & 0.0629 & $-0.0284$ & 34.3 & 0.0727 & $-0.0526$ & 38.8 & 0.1478 & $-0.1475$ & 48.8\\
EK--$\gamma$ & 1 & 0.0635 & $-0.0317$ & 33.2 & 0.0745 & $-0.0560$ & 38.9 & 0.1536 & $-0.1536$ & 46.0\\
Kendall & -- & 0.0548 & $+0.0041$ & 30.8 & 0.0625 & $-0.0267$ & 34.2 & 0.1482 & $-0.1482$ & 44.6\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0648 & $-0.0570$ & 33.8 & 0.1087 & $-0.1073$ & 42.5 & 0.2957 & $-0.2957$ & 46.7\\
MCopPDE & 0.1 & 0.0627 & $-0.0546$ & 33.0 & 0.1066 & $-0.1052$ & 41.8 & 0.2944 & $-0.2944$ & 46.1\\
MCopPDE & 0.5 & 0.0554 & $-0.0450$ & 30.2 & 0.0982 & $-0.0966$ & 39.9 & 0.2888 & $-0.2888$ & 44.9\\
MCopPDE & 1 & 0.0481 & $-0.0327$ & 27.4 & 0.0880 & $-0.0854$ & 38.2 & 0.2809 & $-0.2809$ & 44.8\\
EK--$\alpha$ & 0.1 & 0.0495 & $+0.0091$ & 27.1 & 0.0608 & $-0.0412$ & 35.0 & 0.2331 & $-0.2331$ & 49.2\\
EK--$\alpha$ & 0.5 & 0.0488 & $+0.0049$ & 27.0 & 0.0625 & $-0.0454$ & 35.8 & 0.2376 & $-0.2376$ & 49.0\\
EK--$\beta$ & 0.1 & 0.0478 & $+0.0078$ & 26.3 & 0.0602 & $-0.0428$ & 34.9 & 0.2352 & $-0.2352$ & 48.2\\
EK--$\beta$ & 0.5 & 0.0455 & $+0.0078$ & 23.7 & 0.0581 & $-0.0443$ & 34.3 & 0.2399 & $-0.2399$ & 46.0\\
EK--$\beta$ & 1 & 0.0473 & $+0.0184$ & 23.8 & 0.0542 & $-0.0356$ & 31.7 & 0.2360 & $-0.2360$ & 45.9\\
EK--$\gamma$ & 0.1 & 0.0670 & $-0.0402$ & 37.0 & 0.0926 & $-0.0836$ & 47.7 & 0.2577 & $-0.2574$ & 55.7\\
EK--$\gamma$ & 0.5 & 0.0694 & $-0.0582$ & 36.9 & 0.1051 & $-0.1022$ & 45.3 & 0.2757 & $-0.2757$ & 50.2\\
EK--$\gamma$ & 1 & 0.0696 & $-0.0633$ & 35.7 & 0.1098 & $-0.1082$ & 43.1 & 0.2835 & $-0.2835$ & 47.3\\
Kendall & -- & 0.0415 & $-0.0056$ & 22.8 & 0.0675 & $-0.0609$ & 35.9 & 0.2674 & $-0.2674$ & 46.3\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0345 & $-0.0344$ & 12.1 & 0.1660 & $-0.1660$ & 29.7 & 0.5554 & $-0.5554$ & 41.4\\
MCopPDE & 0.1 & 0.0331 & $-0.0329$ & 11.9 & 0.1669 & $-0.1669$ & 29.2 & 0.5559 & $-0.5559$ & 40.7\\
MCopPDE & 0.5 & 0.0271 & $-0.0264$ & 11.0 & 0.1676 & $-0.1676$ & 28.2 & 0.5559 & $-0.5559$ & 39.3\\
MCopPDE & 1 & 0.0190 & $-0.0167$ & 9.8 & 0.1633 & $-0.1633$ & 28.5 & 0.5522 & $-0.5522$ & 39.6\\
EK--$\alpha$ & 0.1 & 0.0705 & $+0.0705$ & 16.0 & 0.0420 & $-0.0300$ & 19.8 & 0.4358 & $-0.4358$ & 44.3\\
EK--$\alpha$ & 0.5 & 0.0673 & $+0.0673$ & 16.6 & 0.0444 & $-0.0361$ & 21.5 & 0.4429 & $-0.4429$ & 43.8\\
EK--$\beta$ & 0.1 & 0.0654 & $+0.0654$ & 15.7 & 0.0449 & $-0.0392$ & 21.6 & 0.4416 & $-0.4416$ & 42.5\\
EK--$\beta$ & 0.5 & 0.0569 & $+0.0569$ & 14.8 & 0.0609 & $-0.0601$ & 22.0 & 0.4577 & $-0.4577$ & 39.1\\
EK--$\beta$ & 1 & 0.0665 & $+0.0665$ & 14.0 & 0.0629 & $-0.0620$ & 22.7 & 0.4607 & $-0.4607$ & 39.0\\
EK--$\gamma$ & 0.1 & 0.0603 & $+0.0590$ & 20.7 & 0.0617 & $-0.0119$ & 26.9 & 0.4355 & $-0.4355$ & 60.8\\
EK--$\gamma$ & 0.5 & 0.0312 & $+0.0207$ & 16.5 & 0.0873 & $-0.0860$ & 37.4 & 0.4817 & $-0.4817$ & 46.8\\
EK--$\gamma$ & 1 & 0.0240 & $-0.0124$ & 13.2 & 0.1317 & $-0.1317$ & 30.1 & 0.5062 & $-0.5062$ & 41.1\\
Kendall & -- & 0.0118 & $+0.0004$ & 6.0 & 0.1139 & $-0.1139$ & 22.3 & 0.5117 & $-0.5117$ & 40.8\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0634 & $+0.0227$ & 37.1 & 0.0590 & $+0.0110$ & 32.1 & 0.0615 & $-0.0309$ & 25.3\\
MCopPDE & 0.1 & 0.0622 & $+0.0198$ & 35.9 & 0.0585 & $+0.0083$ & 31.0 & 0.0610 & $-0.0321$ & 25.4\\
MCopPDE & 0.5 & 0.0588 & $+0.0098$ & 31.6 & 0.0573 & $-0.0007$ & 27.6 & 0.0605 & $-0.0364$ & 24.8\\
MCopPDE & 1 & 0.0557 & $+0.0006$ & 28.0 & 0.0556 & $-0.0085$ & 25.4 & 0.0608 & $-0.0402$ & 24.4\\
EK--$\alpha$ & 0.1 & 0.1009 & $+0.0903$ & 51.0 & 0.0888 & $+0.0786$ & 47.6 & 0.0665 & $+0.0296$ & 33.1\\
EK--$\alpha$ & 0.5 & 0.0962 & $+0.0834$ & 49.7 & 0.0844 & $+0.0719$ & 46.1 & 0.0647 & $+0.0242$ & 31.8\\
EK--$\beta$ & 0.1 & 0.0953 & $+0.0830$ & 48.8 & 0.0837 & $+0.0716$ & 45.5 & 0.0637 & $+0.0246$ & 31.6\\
EK--$\beta$ & 0.5 & 0.0782 & $+0.0581$ & 41.1 & 0.0700 & $+0.0482$ & 37.4 & 0.0559 & $+0.0082$ & 28.1\\
EK--$\beta$ & 1 & 0.0684 & $+0.0416$ & 34.5 & 0.0631 & $+0.0330$ & 31.7 & 0.0528 & $-0.0012$ & 26.0\\
EK--$\gamma$ & 0.1 & 0.1287 & $+0.1191$ & 65.7 & 0.1145 & $+0.1051$ & 60.6 & 0.0843 & $+0.0451$ & 42.8\\
EK--$\gamma$ & 0.5 & 0.0990 & $+0.0788$ & 55.4 & 0.0875 & $+0.0660$ & 50.5 & 0.0699 & $+0.0145$ & 33.9\\
EK--$\gamma$ & 1 & 0.0805 & $+0.0504$ & 46.0 & 0.0740 & $+0.0386$ & 41.1 & 0.0635 & $-0.0061$ & 29.9\\
Kendall & -- & 0.0569 & $+0.0012$ & 30.2 & 0.0559 & $-0.0080$ & 28.0 & 0.0679 & $-0.0476$ & 34.3\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0799 & $+0.0688$ & 42.3 & 0.0637 & $+0.0358$ & 35.3 & 0.1250 & $-0.1197$ & 51.2\\
MCopPDE & 0.1 & 0.0745 & $+0.0603$ & 40.6 & 0.0611 & $+0.0278$ & 33.4 & 0.1292 & $-0.1246$ & 50.6\\
MCopPDE & 0.5 & 0.0619 & $+0.0287$ & 33.8 & 0.0572 & $-0.0018$ & 29.4 & 0.1442 & $-0.1416$ & 49.0\\
MCopPDE & 1 & 0.0584 & $-0.0043$ & 31.9 & 0.0620 & $-0.0324$ & 32.2 & 0.1592 & $-0.1580$ & 47.8\\
EK--$\alpha$ & 0.1 & 0.1574 & $+0.1565$ & 54.3 & 0.1245 & $+0.1215$ & 52.2 & 0.0776 & $-0.0466$ & 40.6\\
EK--$\alpha$ & 0.5 & 0.1479 & $+0.1463$ & 53.8 & 0.1154 & $+0.1114$ & 51.5 & 0.0813 & $-0.0550$ & 41.8\\
EK--$\beta$ & 0.1 & 0.1437 & $+0.1419$ & 52.7 & 0.1117 & $+0.1075$ & 50.4 & 0.0809 & $-0.0562$ & 41.3\\
EK--$\beta$ & 0.5 & 0.0963 & $+0.0872$ & 45.7 & 0.0738 & $+0.0556$ & 39.3 & 0.0993 & $-0.0899$ & 44.5\\
EK--$\beta$ & 1 & 0.0686 & $+0.0414$ & 36.7 & 0.0579 & $+0.0131$ & 30.8 & 0.1178 & $-0.1141$ & 45.8\\
EK--$\gamma$ & 0.1 & 0.2280 & $+0.2275$ & 63.7 & 0.1916 & $+0.1902$ & 64.2 & 0.0847 & $-0.0011$ & 45.2\\
EK--$\gamma$ & 0.5 & 0.1629 & $+0.1611$ & 60.4 & 0.1298 & $+0.1248$ & 57.7 & 0.0886 & $-0.0524$ & 45.5\\
EK--$\gamma$ & 1 & 0.1114 & $+0.1011$ & 52.6 & 0.0857 & $+0.0670$ & 47.3 & 0.1062 & $-0.0918$ & 49.7\\
Kendall & -- & 0.0538 & $+0.0034$ & 28.5 & 0.0559 & $-0.0242$ & 29.0 & 0.1537 & $-0.1530$ & 47.7\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0795 & $+0.0743$ & 29.7 & 0.0457 & $+0.0111$ & 23.7 & 0.2243 & $-0.2243$ & 46.1\\
MCopPDE & 0.1 & 0.0733 & $+0.0663$ & 28.7 & 0.0445 & $+0.0036$ & 23.7 & 0.2293 & $-0.2293$ & 45.6\\
MCopPDE & 0.5 & 0.0525 & $+0.0348$ & 24.9 & 0.0491 & $-0.0258$ & 26.5 & 0.2474 & $-0.2474$ & 44.7\\
MCopPDE & 1 & 0.0432 & $-0.0021$ & 23.8 & 0.0674 & $-0.0595$ & 33.8 & 0.2659 & $-0.2659$ & 45.1\\
EK--$\alpha$ & 0.1 & 0.1795 & $+0.1795$ & 38.1 & 0.1165 & $+0.1146$ & 39.8 & 0.1388 & $-0.1376$ & 49.8\\
EK--$\alpha$ & 0.5 & 0.1726 & $+0.1725$ & 38.8 & 0.1099 & $+0.1069$ & 39.1 & 0.1473 & $-0.1463$ & 49.6\\
EK--$\beta$ & 0.1 & 0.1659 & $+0.1657$ & 38.1 & 0.1044 & $+0.1010$ & 37.9 & 0.1493 & $-0.1484$ & 48.8\\
EK--$\beta$ & 0.5 & 0.1130 & $+0.1106$ & 36.1 & 0.0637 & $+0.0476$ & 29.2 & 0.1874 & $-0.1873$ & 47.2\\
EK--$\beta$ & 1 & 0.0670 & $+0.0554$ & 30.1 & 0.0466 & $-0.0035$ & 26.3 & 0.2170 & $-0.2170$ & 46.9\\
EK--$\gamma$ & 0.1 & 0.2453 & $+0.2453$ & 42.1 & 0.1830 & $+0.1826$ & 48.1 & 0.1000 & $-0.0837$ & 50.0\\
EK--$\gamma$ & 0.5 & 0.1906 & $+0.1904$ & 43.9 & 0.1285 & $+0.1260$ & 44.9 & 0.1406 & $-0.1382$ & 54.4\\
EK--$\gamma$ & 1 & 0.1339 & $+0.1322$ & 42.9 & 0.0824 & $+0.0684$ & 35.6 & 0.1825 & $-0.1824$ & 54.0\\
Kendall & -- & 0.0377 & $-0.0042$ & 22.3 & 0.0642 & $-0.0582$ & 31.8 & 0.2607 & $-0.2607$ & 43.9\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0169 & $+0.0157$ & 6.5 & 0.1226 & $-0.1226$ & 29.8 & 0.5138 & $-0.5138$ & 49.5\\
MCopPDE & 0.1 & 0.0168 & $+0.0154$ & 6.6 & 0.1232 & $-0.1232$ & 29.4 & 0.5154 & $-0.5154$ & 48.5\\
MCopPDE & 0.5 & 0.0154 & $+0.0127$ & 6.7 & 0.1270 & $-0.1270$ & 28.5 & 0.5218 & $-0.5218$ & 46.0\\
MCopPDE & 1 & 0.0138 & $+0.0071$ & 6.4 & 0.1334 & $-0.1334$ & 28.1 & 0.5288 & $-0.5288$ & 44.6\\
EK--$\alpha$ & 0.1 & 0.0865 & $+0.0865$ & 6.6 & 0.0245 & $-0.0036$ & 13.4 & 0.3735 & $-0.3735$ & 50.1\\
EK--$\alpha$ & 0.5 & 0.0863 & $+0.0863$ & 6.7 & 0.0247 & $-0.0045$ & 13.4 & 0.3793 & $-0.3793$ & 50.0\\
EK--$\beta$ & 0.1 & 0.0850 & $+0.0850$ & 7.1 & 0.0249 & $-0.0074$ & 13.4 & 0.3810 & $-0.3810$ & 48.7\\
EK--$\beta$ & 0.5 & 0.0780 & $+0.0780$ & 8.3 & 0.0301 & $-0.0219$ & 15.0 & 0.4082 & $-0.4082$ & 44.7\\
EK--$\beta$ & 1 & 0.0696 & $+0.0696$ & 9.7 & 0.0393 & $-0.0369$ & 18.7 & 0.4296 & $-0.4296$ & 42.9\\
EK--$\gamma$ & 0.1 & 0.0878 & $+0.0878$ & 6.5 & 0.0301 & $+0.0180$ & 16.1 & 0.3243 & $-0.3243$ & 60.8\\
EK--$\gamma$ & 0.5 & 0.0817 & $+0.0817$ & 8.1 & 0.0257 & $+0.0027$ & 14.2 & 0.3629 & $-0.3629$ & 54.6\\
EK--$\gamma$ & 1 & 0.0740 & $+0.0740$ & 9.9 & 0.0272 & $-0.0135$ & 15.1 & 0.3951 & $-0.3951$ & 50.5\\
Kendall & -- & 0.0138 & $-0.0006$ & 7.1 & 0.1127 & $-0.1127$ & 23.2 & 0.5077 & $-0.5077$ & 43.7\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0489 & $-0.0109$ & 25.5 & 0.0473 & $-0.0199$ & 23.8 & 0.0599 & $-0.0515$ & 24.6\\
MCopPDE & 0.1 & 0.0495 & $-0.0097$ & 25.5 & 0.0477 & $-0.0187$ & 23.7 & 0.0596 & $-0.0504$ & 24.8\\
MCopPDE & 0.5 & 0.0515 & $-0.0054$ & 26.1 & 0.0499 & $-0.0146$ & 24.0 & 0.0587 & $-0.0466$ & 25.4\\
MCopPDE & 1 & 0.0541 & $-0.0005$ & 27.7 & 0.0536 & $-0.0099$ & 24.8 & 0.0598 & $-0.0424$ & 24.9\\
EK--$\alpha$ & 0.1 & 0.0552 & $+0.0407$ & 33.6 & 0.0480 & $+0.0321$ & 30.1 & 0.0442 & $-0.0037$ & 21.4\\
EK--$\alpha$ & 0.5 & 0.0541 & $+0.0373$ & 33.2 & 0.0472 & $+0.0288$ & 29.6 & 0.0451 & $-0.0071$ & 21.6\\
EK--$\beta$ & 0.1 & 0.0555 & $+0.0401$ & 33.8 & 0.0485 & $+0.0315$ & 30.1 & 0.0451 & $-0.0044$ & 21.6\\
EK--$\beta$ & 0.5 & 0.0577 & $+0.0378$ & 34.5 & 0.0521 & $+0.0290$ & 30.1 & 0.0482 & $-0.0070$ & 23.2\\
EK--$\beta$ & 1 & 0.0646 & $+0.0399$ & 34.9 & 0.0586 & $+0.0311$ & 31.4 & 0.0512 & $-0.0050$ & 25.4\\
EK--$\gamma$ & 0.1 & 0.0502 & $+0.0305$ & 32.8 & 0.0433 & $+0.0221$ & 29.5 & 0.0442 & $-0.0122$ & 21.1\\
EK--$\gamma$ & 0.5 & 0.0503 & $+0.0223$ & 32.1 & 0.0443 & $+0.0137$ & 28.5 & 0.0478 & $-0.0207$ & 23.0\\
EK--$\gamma$ & 1 & 0.0530 & $+0.0180$ & 32.0 & 0.0492 & $+0.0091$ & 28.0 & 0.0518 & $-0.0251$ & 23.8\\
Kendall & -- & 0.0569 & $+0.0012$ & 30.2 & 0.0559 & $-0.0080$ & 28.0 & 0.0679 & $-0.0476$ & 34.3\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0526 & $-0.0101$ & 26.6 & 0.0612 & $-0.0388$ & 29.6 & 0.1664 & $-0.1660$ & 44.9\\
MCopPDE & 0.1 & 0.0526 & $-0.0089$ & 26.7 & 0.0606 & $-0.0375$ & 29.3 & 0.1651 & $-0.1647$ & 44.9\\
MCopPDE & 0.5 & 0.0531 & $-0.0051$ & 27.5 & 0.0593 & $-0.0334$ & 29.0 & 0.1611 & $-0.1604$ & 45.3\\
MCopPDE & 1 & 0.0547 & $-0.0017$ & 29.4 & 0.0588 & $-0.0295$ & 29.5 & 0.1572 & $-0.1560$ & 46.5\\
EK--$\alpha$ & 0.1 & 0.0589 & $+0.0407$ & 32.6 & 0.0508 & $+0.0130$ & 26.7 & 0.1155 & $-0.1131$ & 41.1\\
EK--$\alpha$ & 0.5 & 0.0581 & $+0.0387$ & 32.3 & 0.0508 & $+0.0110$ & 26.5 & 0.1183 & $-0.1161$ & 41.7\\
EK--$\beta$ & 0.1 & 0.0590 & $+0.0406$ & 32.8 & 0.0509 & $+0.0128$ & 26.6 & 0.1160 & $-0.1136$ & 41.3\\
EK--$\beta$ & 0.5 & 0.0603 & $+0.0400$ & 33.4 & 0.0519 & $+0.0121$ & 27.2 & 0.1180 & $-0.1155$ & 42.8\\
EK--$\beta$ & 1 & 0.0638 & $+0.0419$ & 34.8 & 0.0538 & $+0.0142$ & 28.7 & 0.1168 & $-0.1133$ & 44.3\\
EK--$\gamma$ & 0.1 & 0.0556 & $+0.0249$ & 30.2 & 0.0520 & $-0.0016$ & 27.9 & 0.1257 & $-0.1235$ & 42.5\\
EK--$\gamma$ & 0.5 & 0.0538 & $+0.0192$ & 29.9 & 0.0532 & $-0.0079$ & 27.0 & 0.1333 & $-0.1315$ & 43.4\\
EK--$\gamma$ & 1 & 0.0548 & $+0.0151$ & 30.1 & 0.0549 & $-0.0123$ & 27.1 & 0.1381 & $-0.1362$ & 44.5\\
Kendall & -- & 0.0538 & $+0.0034$ & 28.5 & 0.0559 & $-0.0242$ & 29.0 & 0.1537 & $-0.1530$ & 47.7\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0420 & $-0.0184$ & 24.4 & 0.0807 & $-0.0784$ & 36.0 & 0.2920 & $-0.2920$ & 39.5\\
MCopPDE & 0.1 & 0.0417 & $-0.0172$ & 24.2 & 0.0791 & $-0.0764$ & 35.6 & 0.2891 & $-0.2891$ & 39.5\\
MCopPDE & 0.5 & 0.0413 & $-0.0131$ & 23.6 & 0.0740 & $-0.0697$ & 34.1 & 0.2787 & $-0.2787$ & 40.3\\
MCopPDE & 1 & 0.0417 & $-0.0091$ & 23.0 & 0.0694 & $-0.0631$ & 33.0 & 0.2677 & $-0.2677$ & 42.6\\
EK--$\alpha$ & 0.1 & 0.0475 & $+0.0306$ & 23.3 & 0.0470 & $-0.0269$ & 25.2 & 0.2341 & $-0.2341$ & 40.0\\
EK--$\alpha$ & 0.5 & 0.0471 & $+0.0294$ & 23.2 & 0.0476 & $-0.0283$ & 25.6 & 0.2365 & $-0.2365$ & 40.3\\
EK--$\beta$ & 0.1 & 0.0477 & $+0.0308$ & 23.3 & 0.0468 & $-0.0261$ & 24.9 & 0.2332 & $-0.2332$ & 39.9\\
EK--$\beta$ & 0.5 & 0.0487 & $+0.0315$ & 23.7 & 0.0461 & $-0.0232$ & 24.7 & 0.2296 & $-0.2296$ & 40.8\\
EK--$\beta$ & 1 & 0.0502 & $+0.0340$ & 25.0 & 0.0454 & $-0.0182$ & 24.7 & 0.2219 & $-0.2219$ & 43.3\\
EK--$\gamma$ & 0.1 & 0.0445 & $+0.0056$ & 22.6 & 0.0616 & $-0.0522$ & 33.5 & 0.2534 & $-0.2534$ & 41.4\\
EK--$\gamma$ & 0.5 & 0.0434 & $+0.0021$ & 23.0 & 0.0627 & $-0.0538$ & 33.1 & 0.2564 & $-0.2564$ & 40.3\\
EK--$\gamma$ & 1 & 0.0432 & $-0.0004$ & 22.6 & 0.0630 & $-0.0541$ & 32.7 & 0.2557 & $-0.2557$ & 40.9\\
Kendall & -- & 0.0377 & $-0.0042$ & 22.3 & 0.0642 & $-0.0582$ & 31.8 & 0.2607 & $-0.2607$ & 43.9\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0156 & $-0.0027$ & 8.3 & 0.1453 & $-0.1453$ & 32.8 & 0.5968 & $-0.5968$ & 47.6\\
MCopPDE & 0.1 & 0.0158 & $-0.0020$ & 8.3 & 0.1412 & $-0.1412$ & 32.2 & 0.5902 & $-0.5902$ & 47.4\\
MCopPDE & 0.5 & 0.0166 & $+0.0000$ & 8.3 & 0.1271 & $-0.1271$ & 30.5 & 0.5657 & $-0.5657$ & 46.9\\
MCopPDE & 1 & 0.0176 & $+0.0019$ & 8.5 & 0.1130 & $-0.1130$ & 29.2 & 0.5383 & $-0.5383$ & 46.9\\
EK--$\alpha$ & 0.1 & 0.0473 & $+0.0471$ & 12.7 & 0.0655 & $-0.0655$ & 23.7 & 0.4888 & $-0.4888$ & 45.9\\
EK--$\alpha$ & 0.5 & 0.0471 & $+0.0469$ & 12.7 & 0.0661 & $-0.0660$ & 23.8 & 0.4916 & $-0.4916$ & 46.3\\
EK--$\beta$ & 0.1 & 0.0468 & $+0.0466$ & 12.8 & 0.0635 & $-0.0634$ & 23.5 & 0.4838 & $-0.4838$ & 45.5\\
EK--$\beta$ & 0.5 & 0.0454 & $+0.0452$ & 13.2 & 0.0563 & $-0.0561$ & 22.8 & 0.4653 & $-0.4653$ & 44.7\\
EK--$\beta$ & 1 & 0.0447 & $+0.0444$ & 14.0 & 0.0486 & $-0.0479$ & 22.3 & 0.4419 & $-0.4419$ & 44.6\\
EK--$\gamma$ & 0.1 & 0.0199 & $+0.0128$ & 10.8 & 0.1222 & $-0.1222$ & 32.3 & 0.5389 & $-0.5389$ & 48.3\\
EK--$\gamma$ & 0.5 & 0.0187 & $+0.0082$ & 10.4 & 0.1181 & $-0.1181$ & 29.9 & 0.5282 & $-0.5282$ & 45.9\\
EK--$\gamma$ & 1 & 0.0183 & $+0.0042$ & 11.1 & 0.1124 & $-0.1124$ & 27.9 & 0.5120 & $-0.5120$ & 44.4\\
Kendall & -- & 0.0138 & $-0.0006$ & 7.1 & 0.1127 & $-0.1127$ & 23.2 & 0.5077 & $-0.5077$ & 43.7\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0568 & $+0.0103$ & 31.8 & 0.0533 & $-0.0003$ & 28.1 & 0.0593 & $-0.0380$ & 25.3\\
MCopPDE & 0.1 & 0.0562 & $+0.0084$ & 31.0 & 0.0534 & $-0.0020$ & 27.2 & 0.0593 & $-0.0387$ & 25.3\\
MCopPDE & 0.5 & 0.0548 & $+0.0025$ & 28.7 & 0.0538 & $-0.0072$ & 25.5 & 0.0595 & $-0.0408$ & 25.0\\
MCopPDE & 1 & 0.0542 & $-0.0019$ & 27.1 & 0.0543 & $-0.0107$ & 24.5 & 0.0605 & $-0.0423$ & 24.6\\
EK--$\alpha$ & 0.1 & 0.0825 & $+0.0690$ & 44.9 & 0.0720 & $+0.0583$ & 41.2 & 0.0579 & $+0.0142$ & 27.9\\
EK--$\alpha$ & 0.5 & 0.0788 & $+0.0632$ & 43.7 & 0.0689 & $+0.0527$ & 39.6 & 0.0569 & $+0.0097$ & 27.2\\
EK--$\beta$ & 0.1 & 0.0787 & $+0.0638$ & 43.2 & 0.0689 & $+0.0534$ & 39.5 & 0.0563 & $+0.0107$ & 27.2\\
EK--$\beta$ & 0.5 & 0.0687 & $+0.0466$ & 37.4 & 0.0619 & $+0.0373$ & 33.5 & 0.0524 & $-0.0006$ & 25.8\\
EK--$\beta$ & 1 & 0.0650 & $+0.0371$ & 33.4 & 0.0602 & $+0.0285$ & 30.3 & 0.0520 & $-0.0059$ & 25.2\\
EK--$\gamma$ & 0.1 & 0.0894 & $+0.0734$ & 54.5 & 0.0776 & $+0.0612$ & 49.0 & 0.0640 & $+0.0124$ & 30.4\\
EK--$\gamma$ & 0.5 & 0.0701 & $+0.0437$ & 43.6 & 0.0626 & $+0.0329$ & 38.1 & 0.0566 & $-0.0089$ & 26.9\\
EK--$\gamma$ & 1 & 0.0613 & $+0.0248$ & 35.8 & 0.0578 & $+0.0149$ & 31.2 & 0.0561 & $-0.0223$ & 25.3\\
Kendall & -- & 0.0569 & $+0.0012$ & 30.2 & 0.0559 & $-0.0080$ & 28.0 & 0.0679 & $-0.0476$ & 34.3\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0594 & $+0.0349$ & 33.4 & 0.0545 & $+0.0043$ & 28.0 & 0.1401 & $-0.1376$ & 48.8\\
MCopPDE & 0.1 & 0.0571 & $+0.0281$ & 31.8 & 0.0541 & $-0.0020$ & 27.3 & 0.1430 & $-0.1409$ & 48.2\\
MCopPDE & 0.5 & 0.0537 & $+0.0056$ & 28.2 & 0.0559 & $-0.0225$ & 28.1 & 0.1529 & $-0.1516$ & 46.9\\
MCopPDE & 1 & 0.0548 & $-0.0145$ & 30.0 & 0.0621 & $-0.0407$ & 31.3 & 0.1614 & $-0.1606$ & 46.4\\
EK--$\alpha$ & 0.1 & 0.1200 & $+0.1169$ & 51.4 & 0.0909 & $+0.0825$ & 46.6 & 0.0889 & $-0.0741$ & 43.0\\
EK--$\alpha$ & 0.5 & 0.1096 & $+0.1053$ & 49.4 & 0.0828 & $+0.0718$ & 44.2 & 0.0934 & $-0.0813$ & 44.0\\
EK--$\beta$ & 0.1 & 0.1078 & $+0.1034$ & 48.6 & 0.0813 & $+0.0703$ & 43.4 & 0.0928 & $-0.0811$ & 43.4\\
EK--$\beta$ & 0.5 & 0.0740 & $+0.0591$ & 38.6 & 0.0591 & $+0.0298$ & 31.8 & 0.1098 & $-0.1047$ & 44.3\\
EK--$\beta$ & 1 & 0.0605 & $+0.0295$ & 32.4 & 0.0531 & $+0.0028$ & 28.0 & 0.1220 & $-0.1192$ & 44.9\\
EK--$\gamma$ & 0.1 & 0.1724 & $+0.1703$ & 81.5 & 0.1335 & $+0.1262$ & 69.7 & 0.0908 & $-0.0593$ & 45.7\\
EK--$\gamma$ & 0.5 & 0.0994 & $+0.0886$ & 50.6 & 0.0769 & $+0.0545$ & 44.3 & 0.1096 & $-0.1001$ & 48.4\\
EK--$\gamma$ & 1 & 0.0682 & $+0.0383$ & 38.4 & 0.0603 & $+0.0081$ & 32.2 & 0.1312 & $-0.1272$ & 47.7\\
Kendall & -- & 0.0538 & $+0.0034$ & 28.5 & 0.0559 & $-0.0242$ & 29.0 & 0.1537 & $-0.1530$ & 47.7\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0494 & $+0.0319$ & 23.3 & 0.0490 & $-0.0299$ & 26.2 & 0.2508 & $-0.2508$ & 42.5\\
MCopPDE & 0.1 & 0.0452 & $+0.0235$ & 22.3 & 0.0516 & $-0.0370$ & 27.7 & 0.2542 & $-0.2542$ & 41.9\\
MCopPDE & 0.5 & 0.0387 & $-0.0043$ & 22.1 & 0.0655 & $-0.0604$ & 32.3 & 0.2648 & $-0.2648$ & 41.2\\
MCopPDE & 1 & 0.0457 & $-0.0293$ & 25.3 & 0.0835 & $-0.0814$ & 34.8 & 0.2733 & $-0.2733$ & 42.1\\
EK--$\alpha$ & 0.1 & 0.1644 & $+0.1637$ & 49.1 & 0.0922 & $+0.0836$ & 39.6 & 0.1744 & $-0.1740$ & 47.6\\
EK--$\alpha$ & 0.5 & 0.1473 & $+0.1460$ & 46.1 & 0.0814 & $+0.0692$ & 35.6 & 0.1828 & $-0.1825$ & 47.0\\
EK--$\beta$ & 0.1 & 0.1409 & $+0.1396$ & 43.6 & 0.0777 & $+0.0652$ & 34.2 & 0.1828 & $-0.1826$ & 46.5\\
EK--$\beta$ & 0.5 & 0.0770 & $+0.0696$ & 31.1 & 0.0455 & $+0.0085$ & 24.7 & 0.2107 & $-0.2107$ & 44.1\\
EK--$\beta$ & 1 & 0.0464 & $+0.0249$ & 24.5 & 0.0490 & $-0.0287$ & 26.8 & 0.2276 & $-0.2276$ & 44.1\\
EK--$\gamma$ & 0.1 & 0.2792 & $+0.2789$ & 82.0 & 0.1815 & $+0.1776$ & 85.5 & 0.1559 & $-0.1526$ & 56.8\\
EK--$\gamma$ & 0.5 & 0.1378 & $+0.1347$ & 52.0 & 0.0800 & $+0.0571$ & 36.9 & 0.2034 & $-0.2034$ & 50.8\\
EK--$\gamma$ & 1 & 0.0702 & $+0.0541$ & 32.9 & 0.0534 & $-0.0094$ & 27.7 & 0.2359 & $-0.2359$ & 46.8\\
Kendall & -- & 0.0377 & $-0.0042$ & 22.3 & 0.0642 & $-0.0582$ & 31.8 & 0.2607 & $-0.2607$ & 43.9\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0090 & $-0.0002$ & 4.7 & 0.1428 & $-0.1428$ & 32.9 & 0.5474 & $-0.5474$ & 46.7\\
MCopPDE & 0.1 & 0.0096 & $-0.0017$ & 5.3 & 0.1458 & $-0.1458$ & 32.1 & 0.5481 & $-0.5481$ & 45.8\\
MCopPDE & 0.5 & 0.0140 & $-0.0093$ & 8.1 & 0.1549 & $-0.1549$ & 30.0 & 0.5488 & $-0.5488$ & 43.4\\
MCopPDE & 1 & 0.0208 & $-0.0183$ & 11.6 & 0.1601 & $-0.1601$ & 28.9 & 0.5463 & $-0.5463$ & 42.3\\
EK--$\alpha$ & 0.1 & 0.0943 & $+0.0943$ & 1.1 & 0.0441 & $+0.0310$ & 22.2 & 0.4105 & $-0.4105$ & 51.2\\
EK--$\alpha$ & 0.5 & 0.0943 & $+0.0943$ & 1.2 & 0.0420 & $+0.0260$ & 22.2 & 0.4187 & $-0.4187$ & 50.1\\
EK--$\beta$ & 0.1 & 0.0939 & $+0.0939$ & 1.7 & 0.0373 & $+0.0175$ & 20.5 & 0.4183 & $-0.4183$ & 48.9\\
EK--$\beta$ & 0.5 & 0.0851 & $+0.0851$ & 7.5 & 0.0376 & $-0.0278$ & 18.7 & 0.4417 & $-0.4417$ & 43.5\\
EK--$\beta$ & 1 & 0.0617 & $+0.0617$ & 12.1 & 0.0562 & $-0.0558$ & 22.9 & 0.4517 & $-0.4517$ & 41.5\\
EK--$\gamma$ & 0.1 & 0.0943 & $+0.0943$ & 1.1 & 0.0633 & $+0.0593$ & 21.2 & 0.3850 & $-0.3850$ & 72.2\\
EK--$\gamma$ & 0.5 & 0.0894 & $+0.0894$ & 5.4 & 0.0370 & $+0.0125$ & 20.8 & 0.4421 & $-0.4421$ & 54.2\\
EK--$\gamma$ & 1 & 0.0678 & $+0.0678$ & 11.7 & 0.0481 & $-0.0400$ & 24.7 & 0.4732 & $-0.4732$ & 47.3\\
Kendall & -- & 0.0138 & $-0.0006$ & 7.1 & 0.1127 & $-0.1127$ & 23.2 & 0.5077 & $-0.5077$ & 43.7\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0575 & $+0.0018$ & 27.9 & 0.0595 & $-0.0076$ & 26.1 & 0.0666 & $-0.0482$ & 24.0\\
MCopPDE & 0.1 & 0.0569 & $+0.0030$ & 27.8 & 0.0588 & $-0.0066$ & 26.1 & 0.0660 & $-0.0475$ & 24.0\\
MCopPDE & 0.5 & 0.0551 & $+0.0057$ & 27.4 & 0.0569 & $-0.0044$ & 25.6 & 0.0637 & $-0.0448$ & 23.9\\
MCopPDE & 1 & 0.0536 & $+0.0060$ & 27.5 & 0.0549 & $-0.0042$ & 25.9 & 0.0619 & $-0.0429$ & 24.4\\
EK--$\alpha$ & 0.1 & 0.0806 & $+0.0654$ & 40.5 & 0.0761 & $+0.0540$ & 38.7 & 0.0582 & $+0.0048$ & 30.0\\
EK--$\alpha$ & 0.5 & 0.0781 & $+0.0610$ & 39.6 & 0.0743 & $+0.0496$ & 37.5 & 0.0583 & $+0.0003$ & 29.3\\
EK--$\beta$ & 0.1 & 0.0783 & $+0.0628$ & 39.7 & 0.0744 & $+0.0514$ & 37.6 & 0.0572 & $+0.0025$ & 29.6\\
EK--$\beta$ & 0.5 & 0.0713 & $+0.0534$ & 36.8 & 0.0682 & $+0.0420$ & 34.5 & 0.0554 & $-0.0050$ & 28.1\\
EK--$\beta$ & 1 & 0.0678 & $+0.0476$ & 34.9 & 0.0640 & $+0.0365$ & 33.4 & 0.0543 & $-0.0073$ & 27.6\\
EK--$\gamma$ & 0.1 & 0.0941 & $+0.0725$ & 47.7 & 0.0895 & $+0.0614$ & 45.8 & 0.0694 & $+0.0074$ & 32.9\\
EK--$\gamma$ & 0.5 & 0.0815 & $+0.0560$ & 42.6 & 0.0803 & $+0.0446$ & 38.0 & 0.0640 & $-0.0089$ & 30.3\\
EK--$\gamma$ & 1 & 0.0736 & $+0.0443$ & 38.9 & 0.0727 & $+0.0327$ & 34.7 & 0.0626 & $-0.0173$ & 29.3\\
Kendall & -- & 0.0542 & $-0.0005$ & 27.8 & 0.0575 & $-0.0122$ & 29.7 & 0.0753 & $-0.0581$ & 35.8\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0562 & $+0.0126$ & 31.0 & 0.0564 & $-0.0224$ & 35.1 & 0.1477 & $-0.1459$ & 50.0\\
MCopPDE & 0.1 & 0.0557 & $+0.0134$ & 30.8 & 0.0554 & $-0.0216$ & 34.8 & 0.1471 & $-0.1453$ & 49.2\\
MCopPDE & 0.5 & 0.0540 & $+0.0130$ & 30.0 & 0.0534 & $-0.0217$ & 33.9 & 0.1469 & $-0.1452$ & 47.2\\
MCopPDE & 1 & 0.0523 & $+0.0081$ & 29.2 & 0.0542 & $-0.0260$ & 33.2 & 0.1490 & $-0.1476$ & 46.2\\
EK--$\alpha$ & 0.1 & 0.0891 & $+0.0761$ & 39.0 & 0.0681 & $+0.0417$ & 36.8 & 0.0911 & $-0.0808$ & 45.1\\
EK--$\alpha$ & 0.5 & 0.0868 & $+0.0724$ & 38.4 & 0.0664 & $+0.0377$ & 36.3 & 0.0944 & $-0.0852$ & 45.8\\
EK--$\beta$ & 0.1 & 0.0868 & $+0.0733$ & 37.8 & 0.0658 & $+0.0388$ & 35.9 & 0.0932 & $-0.0842$ & 44.9\\
EK--$\beta$ & 0.5 & 0.0775 & $+0.0617$ & 34.4 & 0.0576 & $+0.0271$ & 33.9 & 0.1025 & $-0.0965$ & 44.1\\
EK--$\beta$ & 1 & 0.0688 & $+0.0504$ & 32.6 & 0.0526 & $+0.0166$ & 32.1 & 0.1092 & $-0.1048$ & 43.4\\
EK--$\gamma$ & 0.1 & 0.1079 & $+0.0934$ & 48.5 & 0.0874 & $+0.0581$ & 43.9 & 0.0934 & $-0.0677$ & 47.4\\
EK--$\gamma$ & 0.5 & 0.0984 & $+0.0807$ & 42.8 & 0.0759 & $+0.0439$ & 40.9 & 0.1017 & $-0.0877$ & 49.4\\
EK--$\gamma$ & 1 & 0.0891 & $+0.0684$ & 39.1 & 0.0670 & $+0.0314$ & 38.8 & 0.1114 & $-0.1028$ & 50.0\\
Kendall & -- & 0.0473 & $-0.0016$ & 28.5 & 0.0556 & $-0.0346$ & 33.7 & 0.1537 & $-0.1529$ & 46.1\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0424 & $+0.0178$ & 21.4 & 0.0540 & $-0.0395$ & 27.9 & 0.2489 & $-0.2489$ & 52.6\\
MCopPDE & 0.1 & 0.0426 & $+0.0195$ & 21.7 & 0.0533 & $-0.0384$ & 27.3 & 0.2486 & $-0.2486$ & 51.7\\
MCopPDE & 0.5 & 0.0433 & $+0.0217$ & 22.2 & 0.0534 & $-0.0377$ & 26.3 & 0.2503 & $-0.2503$ & 49.5\\
MCopPDE & 1 & 0.0422 & $+0.0184$ & 23.2 & 0.0562 & $-0.0424$ & 27.7 & 0.2551 & $-0.2551$ & 48.2\\
EK--$\alpha$ & 0.1 & 0.0774 & $+0.0741$ & 31.5 & 0.0482 & $+0.0227$ & 24.1 & 0.1777 & $-0.1777$ & 52.7\\
EK--$\alpha$ & 0.5 & 0.0754 & $+0.0716$ & 31.3 & 0.0476 & $+0.0200$ & 23.8 & 0.1817 & $-0.1817$ & 52.6\\
EK--$\beta$ & 0.1 & 0.0765 & $+0.0733$ & 31.2 & 0.0475 & $+0.0209$ & 23.4 & 0.1814 & $-0.1814$ & 51.7\\
EK--$\beta$ & 0.5 & 0.0717 & $+0.0677$ & 30.3 & 0.0452 & $+0.0123$ & 22.1 & 0.1955 & $-0.1955$ & 49.1\\
EK--$\beta$ & 1 & 0.0658 & $+0.0599$ & 30.1 & 0.0449 & $+0.0022$ & 22.1 & 0.2069 & $-0.2069$ & 47.7\\
EK--$\gamma$ & 0.1 & 0.0909 & $+0.0868$ & 36.9 & 0.0623 & $+0.0398$ & 31.1 & 0.1588 & $-0.1567$ & 61.1\\
EK--$\gamma$ & 0.5 & 0.0882 & $+0.0844$ & 35.4 & 0.0570 & $+0.0331$ & 29.5 & 0.1770 & $-0.1764$ & 58.8\\
EK--$\gamma$ & 1 & 0.0842 & $+0.0800$ & 34.7 & 0.0533 & $+0.0248$ & 27.5 & 0.1934 & $-0.1934$ & 56.8\\
Kendall & -- & 0.0378 & $+0.0011$ & 19.5 & 0.0626 & $-0.0559$ & 29.6 & 0.2596 & $-0.2596$ & 46.5\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0147 & $-0.0132$ & 7.9 & 0.1354 & $-0.1354$ & 32.3 & 0.5106 & $-0.5106$ & 44.3\\
MCopPDE & 0.1 & 0.0127 & $-0.0103$ & 7.0 & 0.1340 & $-0.1340$ & 32.1 & 0.5120 & $-0.5120$ & 43.8\\
MCopPDE & 0.5 & 0.0088 & $-0.0021$ & 4.8 & 0.1312 & $-0.1312$ & 31.8 & 0.5178 & $-0.5178$ & 42.4\\
MCopPDE & 1 & 0.0090 & $+0.0036$ & 4.8 & 0.1309 & $-0.1309$ & 31.7 & 0.5243 & $-0.5243$ & 41.7\\
EK--$\alpha$ & 0.1 & 0.0418 & $+0.0418$ & 9.0 & 0.0465 & $-0.0447$ & 19.6 & 0.3865 & $-0.3865$ & 41.8\\
EK--$\alpha$ & 0.5 & 0.0410 & $+0.0409$ & 9.1 & 0.0473 & $-0.0456$ & 19.8 & 0.3907 & $-0.3907$ & 41.9\\
EK--$\beta$ & 0.1 & 0.0436 & $+0.0436$ & 8.6 & 0.0465 & $-0.0449$ & 19.7 & 0.3920 & $-0.3920$ & 41.1\\
EK--$\beta$ & 0.5 & 0.0488 & $+0.0488$ & 8.3 & 0.0479 & $-0.0465$ & 20.1 & 0.4117 & $-0.4117$ & 39.5\\
EK--$\beta$ & 1 & 0.0528 & $+0.0528$ & 8.5 & 0.0501 & $-0.0489$ & 20.8 & 0.4271 & $-0.4271$ & 39.0\\
EK--$\gamma$ & 0.1 & 0.0305 & $+0.0298$ & 10.4 & 0.0441 & $-0.0403$ & 20.2 & 0.3489 & $-0.3489$ & 50.7\\
EK--$\gamma$ & 0.5 & 0.0352 & $+0.0352$ & 9.5 & 0.0452 & $-0.0424$ & 20.8 & 0.3782 & $-0.3782$ & 47.6\\
EK--$\gamma$ & 1 & 0.0388 & $+0.0388$ & 9.1 & 0.0481 & $-0.0459$ & 21.6 & 0.4037 & $-0.4037$ & 45.4\\
Kendall & -- & 0.0086 & $+0.0010$ & 4.8 & 0.1114 & $-0.1114$ & 24.5 & 0.5029 & $-0.5029$ & 39.8\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0533 & $-0.0353$ & 22.8 & 0.0552 & $-0.0414$ & 24.5 & 0.0714 & $-0.0678$ & 22.7\\
MCopPDE & 0.1 & 0.0521 & $-0.0316$ & 22.8 & 0.0544 & $-0.0380$ & 24.0 & 0.0700 & $-0.0660$ & 23.4\\
MCopPDE & 0.5 & 0.0501 & $-0.0180$ & 23.4 & 0.0527 & $-0.0257$ & 23.5 & 0.0670 & $-0.0589$ & 23.2\\
MCopPDE & 1 & 0.0516 & $-0.0033$ & 25.4 & 0.0537 & $-0.0125$ & 24.6 & 0.0643 & $-0.0500$ & 23.3\\
EK--$\alpha$ & 0.1 & 0.0443 & $+0.0135$ & 23.9 & 0.0455 & $+0.0061$ & 21.9 & 0.0468 & $-0.0266$ & 22.8\\
EK--$\alpha$ & 0.5 & 0.0439 & $+0.0101$ & 23.5 & 0.0458 & $+0.0027$ & 21.5 & 0.0484 & $-0.0299$ & 23.1\\
EK--$\beta$ & 0.1 & 0.0455 & $+0.0158$ & 24.6 & 0.0467 & $+0.0080$ & 22.4 & 0.0475 & $-0.0260$ & 22.7\\
EK--$\beta$ & 0.5 & 0.0507 & $+0.0239$ & 27.7 & 0.0518 & $+0.0148$ & 24.8 & 0.0509 & $-0.0241$ & 23.2\\
EK--$\beta$ & 1 & 0.0602 & $+0.0368$ & 31.7 & 0.0592 & $+0.0264$ & 29.1 & 0.0534 & $-0.0171$ & 25.5\\
EK--$\gamma$ & 0.1 & 0.0420 & $-0.0042$ & 21.7 & 0.0445 & $-0.0099$ & 20.3 & 0.0498 & $-0.0377$ & 23.9\\
EK--$\gamma$ & 0.5 & 0.0441 & $-0.0011$ & 23.2 & 0.0469 & $-0.0081$ & 21.5 & 0.0536 & $-0.0408$ & 24.0\\
EK--$\gamma$ & 1 & 0.0474 & $+0.0059$ & 25.3 & 0.0498 & $-0.0023$ & 23.4 & 0.0566 & $-0.0394$ & 23.6\\
Kendall & -- & 0.0542 & $-0.0005$ & 27.8 & 0.0575 & $-0.0122$ & 29.7 & 0.0753 & $-0.0581$ & 35.8\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0746 & $-0.0651$ & 38.1 & 0.0995 & $-0.0967$ & 42.0 & 0.1967 & $-0.1964$ & 41.3\\
MCopPDE & 0.1 & 0.0691 & $-0.0574$ & 37.3 & 0.0932 & $-0.0895$ & 41.4 & 0.1920 & $-0.1918$ & 41.7\\
MCopPDE & 0.5 & 0.0548 & $-0.0306$ & 34.0 & 0.0739 & $-0.0641$ & 38.3 & 0.1756 & $-0.1751$ & 43.5\\
MCopPDE & 1 & 0.0518 & $-0.0034$ & 31.1 & 0.0595 & $-0.0381$ & 35.2 & 0.1587 & $-0.1576$ & 45.4\\
EK--$\alpha$ & 0.1 & 0.0531 & $-0.0246$ & 29.8 & 0.0671 & $-0.0542$ & 34.3 & 0.1484 & $-0.1476$ & 39.5\\
EK--$\alpha$ & 0.5 & 0.0551 & $-0.0294$ & 30.6 & 0.0704 & $-0.0587$ & 34.9 & 0.1516 & $-0.1508$ & 39.7\\
EK--$\beta$ & 0.1 & 0.0511 & $-0.0171$ & 29.3 & 0.0631 & $-0.0475$ & 33.6 & 0.1455 & $-0.1445$ & 39.8\\
EK--$\beta$ & 0.5 & 0.0518 & $+0.0083$ & 28.9 & 0.0539 & $-0.0246$ & 31.5 & 0.1346 & $-0.1332$ & 42.0\\
EK--$\beta$ & 1 & 0.0632 & $+0.0376$ & 32.1 & 0.0517 & $+0.0027$ & 32.2 & 0.1197 & $-0.1168$ & 43.8\\
EK--$\gamma$ & 0.1 & 0.0786 & $-0.0700$ & 35.9 & 0.0976 & $-0.0944$ & 39.5 & 0.1709 & $-0.1705$ & 38.9\\
EK--$\gamma$ & 0.5 & 0.0634 & $-0.0480$ & 33.9 & 0.0825 & $-0.0757$ & 37.7 & 0.1653 & $-0.1648$ & 40.4\\
EK--$\gamma$ & 1 & 0.0525 & $-0.0223$ & 31.8 & 0.0670 & $-0.0526$ & 35.5 & 0.1555 & $-0.1548$ & 42.8\\
Kendall & -- & 0.0473 & $-0.0016$ & 28.5 & 0.0556 & $-0.0346$ & 33.7 & 0.1537 & $-0.1529$ & 46.1\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0617 & $-0.0489$ & 31.0 & 0.1162 & $-0.1158$ & 41.9 & 0.3189 & $-0.3189$ & 45.8\\
MCopPDE & 0.1 & 0.0562 & $-0.0399$ & 29.3 & 0.1079 & $-0.1070$ & 41.0 & 0.3125 & $-0.3125$ & 45.9\\
MCopPDE & 0.5 & 0.0451 & $-0.0095$ & 24.7 & 0.0818 & $-0.0766$ & 36.2 & 0.2901 & $-0.2901$ & 46.6\\
MCopPDE & 1 & 0.0464 & $+0.0196$ & 25.9 & 0.0618 & $-0.0467$ & 29.9 & 0.2667 & $-0.2667$ & 48.1\\
EK--$\alpha$ & 0.1 & 0.0495 & $-0.0158$ & 26.1 & 0.0833 & $-0.0777$ & 37.4 & 0.2682 & $-0.2682$ & 43.7\\
EK--$\alpha$ & 0.5 & 0.0514 & $-0.0220$ & 27.0 & 0.0879 & $-0.0834$ & 38.3 & 0.2719 & $-0.2719$ & 43.7\\
EK--$\beta$ & 0.1 & 0.0479 & $-0.0044$ & 25.0 & 0.0756 & $-0.0674$ & 35.6 & 0.2627 & $-0.2627$ & 44.0\\
EK--$\beta$ & 0.5 & 0.0532 & $+0.0304$ & 27.9 & 0.0580 & $-0.0347$ & 28.0 & 0.2435 & $-0.2435$ & 45.7\\
EK--$\beta$ & 1 & 0.0723 & $+0.0646$ & 34.9 & 0.0505 & $-0.0009$ & 25.0 & 0.2199 & $-0.2199$ & 48.1\\
EK--$\gamma$ & 0.1 & 0.1051 & $-0.1033$ & 40.9 & 0.1516 & $-0.1516$ & 43.0 & 0.3038 & $-0.3038$ & 42.6\\
EK--$\gamma$ & 0.5 & 0.0728 & $-0.0643$ & 34.8 & 0.1183 & $-0.1179$ & 42.3 & 0.2896 & $-0.2896$ & 43.6\\
EK--$\gamma$ & 1 & 0.0522 & $-0.0258$ & 26.1 & 0.0866 & $-0.0831$ & 38.9 & 0.2717 & $-0.2717$ & 45.2\\
Kendall & -- & 0.0378 & $+0.0011$ & 19.5 & 0.0626 & $-0.0559$ & 29.6 & 0.2596 & $-0.2596$ & 46.5\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0172 & $+0.0156$ & 6.8 & 0.1429 & $-0.1429$ & 39.5 & 0.5939 & $-0.5939$ & 43.6\\
MCopPDE & 0.1 & 0.0192 & $+0.0181$ & 7.2 & 0.1371 & $-0.1371$ & 38.7 & 0.5872 & $-0.5872$ & 43.5\\
MCopPDE & 0.5 & 0.0263 & $+0.0259$ & 8.1 & 0.1173 & $-0.1172$ & 36.0 & 0.5623 & $-0.5623$ & 43.5\\
MCopPDE & 1 & 0.0327 & $+0.0326$ & 8.6 & 0.0982 & $-0.0976$ & 32.7 & 0.5345 & $-0.5345$ & 43.7\\
EK--$\alpha$ & 0.1 & 0.0655 & $+0.0655$ & 9.9 & 0.0581 & $-0.0546$ & 24.6 & 0.4956 & $-0.4956$ & 41.0\\
EK--$\alpha$ & 0.5 & 0.0651 & $+0.0651$ & 10.0 & 0.0592 & $-0.0558$ & 24.9 & 0.4988 & $-0.4988$ & 41.1\\
EK--$\beta$ & 0.1 & 0.0672 & $+0.0672$ & 9.7 & 0.0541 & $-0.0499$ & 23.7 & 0.4889 & $-0.4889$ & 40.9\\
EK--$\beta$ & 0.5 & 0.0721 & $+0.0721$ & 9.1 & 0.0421 & $-0.0350$ & 20.9 & 0.4658 & $-0.4658$ & 41.1\\
EK--$\beta$ & 1 & 0.0756 & $+0.0756$ & 8.4 & 0.0330 & $-0.0205$ & 17.8 & 0.4380 & $-0.4380$ & 41.7\\
EK--$\gamma$ & 0.1 & 0.0528 & $+0.0511$ & 17.1 & 0.1378 & $-0.1109$ & 47.6 & 0.5564 & $-0.5564$ & 42.0\\
EK--$\gamma$ & 0.5 & 0.0491 & $+0.0465$ & 16.8 & 0.1288 & $-0.1141$ & 40.9 & 0.5404 & $-0.5404$ & 41.2\\
EK--$\gamma$ & 1 & 0.0448 & $+0.0416$ & 16.5 & 0.1152 & $-0.1066$ & 36.5 & 0.5200 & $-0.5200$ & 40.5\\
Kendall & -- & 0.0086 & $+0.0010$ & 4.8 & 0.1114 & $-0.1114$ & 24.5 & 0.5029 & $-0.5029$ & 39.8\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0533 & $-0.0093$ & 25.2 & 0.0560 & $-0.0177$ & 24.2 & 0.0663 & $-0.0540$ & 23.9\\
MCopPDE & 0.1 & 0.0529 & $-0.0078$ & 25.2 & 0.0555 & $-0.0163$ & 24.2 & 0.0661 & $-0.0533$ & 23.7\\
MCopPDE & 0.5 & 0.0519 & $-0.0029$ & 25.2 & 0.0540 & $-0.0121$ & 24.5 & 0.0644 & $-0.0499$ & 23.4\\
MCopPDE & 1 & 0.0519 & $+0.0015$ & 26.0 & 0.0536 & $-0.0081$ & 24.9 & 0.0625 & $-0.0460$ & 23.9\\
EK--$\alpha$ & 0.1 & 0.0667 & $+0.0466$ & 34.7 & 0.0647 & $+0.0364$ & 32.2 & 0.0541 & $-0.0086$ & 26.3\\
EK--$\alpha$ & 0.5 & 0.0647 & $+0.0427$ & 34.1 & 0.0635 & $+0.0325$ & 31.3 & 0.0547 & $-0.0125$ & 25.9\\
EK--$\beta$ & 0.1 & 0.0655 & $+0.0453$ & 34.1 & 0.0638 & $+0.0350$ & 31.5 & 0.0538 & $-0.0099$ & 26.1\\
EK--$\beta$ & 0.5 & 0.0628 & $+0.0409$ & 32.6 & 0.0614 & $+0.0304$ & 30.0 & 0.0537 & $-0.0141$ & 25.9\\
EK--$\beta$ & 1 & 0.0634 & $+0.0410$ & 33.0 & 0.0613 & $+0.0304$ & 30.7 & 0.0538 & $-0.0133$ & 27.0\\
EK--$\gamma$ & 0.1 & 0.0665 & $+0.0365$ & 36.1 & 0.0665 & $+0.0273$ & 32.6 & 0.0584 & $-0.0174$ & 26.2\\
EK--$\gamma$ & 0.5 & 0.0592 & $+0.0251$ & 31.8 & 0.0604 & $+0.0158$ & 28.2 & 0.0576 & $-0.0279$ & 25.5\\
EK--$\gamma$ & 1 & 0.0561 & $+0.0190$ & 29.5 & 0.0569 & $+0.0094$ & 27.1 & 0.0582 & $-0.0324$ & 25.4\\
Kendall & -- & 0.0542 & $-0.0005$ & 27.8 & 0.0575 & $-0.0122$ & 29.7 & 0.0753 & $-0.0581$ & 35.8\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0508 & $-0.0150$ & 31.7 & 0.0638 & $-0.0479$ & 36.9 & 0.1629 & $-0.1619$ & 46.8\\
MCopPDE & 0.1 & 0.0500 & $-0.0135$ & 31.3 & 0.0626 & $-0.0464$ & 36.2 & 0.1616 & $-0.1607$ & 46.3\\
MCopPDE & 0.5 & 0.0485 & $-0.0090$ & 29.9 & 0.0589 & $-0.0417$ & 34.9 & 0.1580 & $-0.1570$ & 45.2\\
MCopPDE & 1 & 0.0480 & $-0.0052$ & 29.3 & 0.0564 & $-0.0375$ & 34.1 & 0.1545 & $-0.1537$ & 45.2\\
EK--$\alpha$ & 0.1 & 0.0684 & $+0.0450$ & 33.4 & 0.0561 & $+0.0116$ & 32.4 & 0.1088 & $-0.1042$ & 45.3\\
EK--$\alpha$ & 0.5 & 0.0666 & $+0.0412$ & 32.9 & 0.0556 & $+0.0076$ & 32.3 & 0.1123 & $-0.1082$ & 45.6\\
EK--$\beta$ & 0.1 & 0.0664 & $+0.0431$ & 32.7 & 0.0543 & $+0.0098$ & 32.1 & 0.1103 & $-0.1062$ & 44.8\\
EK--$\beta$ & 0.5 & 0.0613 & $+0.0376$ & 30.8 & 0.0501 & $+0.0046$ & 31.5 & 0.1154 & $-0.1123$ & 43.9\\
EK--$\beta$ & 1 & 0.0603 & $+0.0373$ & 30.3 & 0.0495 & $+0.0047$ & 30.9 & 0.1160 & $-0.1129$ & 43.5\\
EK--$\gamma$ & 0.1 & 0.0728 & $+0.0339$ & 37.4 & 0.0647 & $+0.0002$ & 37.2 & 0.1197 & $-0.1137$ & 50.2\\
EK--$\gamma$ & 0.5 & 0.0623 & $+0.0197$ & 33.2 & 0.0577 & $-0.0137$ & 35.9 & 0.1315 & $-0.1286$ & 48.4\\
EK--$\gamma$ & 1 & 0.0561 & $+0.0119$ & 31.8 & 0.0565 & $-0.0210$ & 34.0 & 0.1390 & $-0.1370$ & 46.9\\
Kendall & -- & 0.0473 & $-0.0016$ & 28.5 & 0.0556 & $-0.0346$ & 33.7 & 0.1537 & $-0.1529$ & 46.1\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0401 & $-0.0167$ & 22.0 & 0.0763 & $-0.0734$ & 33.9 & 0.2727 & $-0.2727$ & 48.9\\
MCopPDE & 0.1 & 0.0395 & $-0.0150$ & 21.6 & 0.0749 & $-0.0720$ & 33.5 & 0.2717 & $-0.2717$ & 48.2\\
MCopPDE & 0.5 & 0.0381 & $-0.0101$ & 20.9 & 0.0712 & $-0.0677$ & 32.2 & 0.2685 & $-0.2685$ & 46.5\\
MCopPDE & 1 & 0.0381 & $-0.0061$ & 21.0 & 0.0690 & $-0.0639$ & 31.1 & 0.2652 & $-0.2652$ & 46.0\\
EK--$\alpha$ & 0.1 & 0.0577 & $+0.0464$ & 27.4 & 0.0459 & $-0.0080$ & 23.1 & 0.2076 & $-0.2076$ & 50.2\\
EK--$\alpha$ & 0.5 & 0.0559 & $+0.0430$ & 26.6 & 0.0466 & $-0.0114$ & 23.3 & 0.2116 & $-0.2116$ & 50.0\\
EK--$\beta$ & 0.1 & 0.0559 & $+0.0442$ & 26.4 & 0.0456 & $-0.0104$ & 22.5 & 0.2101 & $-0.2101$ & 49.2\\
EK--$\beta$ & 0.5 & 0.0512 & $+0.0388$ & 25.1 & 0.0454 & $-0.0167$ & 22.3 & 0.2174 & $-0.2174$ & 46.8\\
EK--$\beta$ & 1 & 0.0513 & $+0.0389$ & 25.7 & 0.0454 & $-0.0174$ & 22.8 & 0.2187 & $-0.2187$ & 46.2\\
EK--$\gamma$ & 0.1 & 0.0591 & $+0.0326$ & 30.0 & 0.0575 & $-0.0191$ & 31.1 & 0.2160 & $-0.2155$ & 57.7\\
EK--$\gamma$ & 0.5 & 0.0489 & $+0.0172$ & 25.1 & 0.0593 & $-0.0360$ & 29.3 & 0.2337 & $-0.2337$ & 52.8\\
EK--$\gamma$ & 1 & 0.0451 & $+0.0091$ & 22.9 & 0.0611 & $-0.0454$ & 29.9 & 0.2445 & $-0.2445$ & 49.6\\
Kendall & -- & 0.0378 & $+0.0011$ & 19.5 & 0.0626 & $-0.0559$ & 29.6 & 0.2596 & $-0.2596$ & 46.5\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0326 & $-0.0325$ & 10.8 & 0.1575 & $-0.1575$ & 34.5 & 0.5442 & $-0.5442$ & 42.2\\
MCopPDE & 0.1 & 0.0294 & $-0.0293$ & 10.0 & 0.1575 & $-0.1575$ & 34.3 & 0.5448 & $-0.5448$ & 41.6\\
MCopPDE & 0.5 & 0.0194 & $-0.0190$ & 7.9 & 0.1567 & $-0.1567$ & 33.4 & 0.5452 & $-0.5452$ & 40.1\\
MCopPDE & 1 & 0.0119 & $-0.0095$ & 6.2 & 0.1533 & $-0.1533$ & 32.8 & 0.5423 & $-0.5423$ & 39.5\\
EK--$\alpha$ & 0.1 & 0.0464 & $+0.0460$ & 15.9 & 0.0448 & $-0.0398$ & 21.6 & 0.4223 & $-0.4223$ & 43.0\\
EK--$\alpha$ & 0.5 & 0.0444 & $+0.0439$ & 15.6 & 0.0470 & $-0.0429$ & 22.1 & 0.4280 & $-0.4280$ & 42.7\\
EK--$\beta$ & 0.1 & 0.0451 & $+0.0449$ & 14.1 & 0.0479 & $-0.0447$ & 21.9 & 0.4278 & $-0.4278$ & 41.7\\
EK--$\beta$ & 0.5 & 0.0448 & $+0.0448$ & 8.9 & 0.0579 & $-0.0569$ & 22.5 & 0.4436 & $-0.4436$ & 38.9\\
EK--$\beta$ & 1 & 0.0515 & $+0.0515$ & 9.4 & 0.0607 & $-0.0598$ & 22.7 & 0.4485 & $-0.4485$ & 38.2\\
EK--$\gamma$ & 0.1 & 0.0363 & $+0.0301$ & 16.4 & 0.0484 & $-0.0345$ & 25.0 & 0.4159 & $-0.4159$ & 56.5\\
EK--$\gamma$ & 0.5 & 0.0234 & $+0.0187$ & 11.2 & 0.0706 & $-0.0684$ & 29.3 & 0.4573 & $-0.4573$ & 47.5\\
EK--$\gamma$ & 1 & 0.0175 & $+0.0137$ & 8.2 & 0.0935 & $-0.0933$ & 30.5 & 0.4814 & $-0.4814$ & 42.8\\
Kendall & -- & 0.0086 & $+0.0010$ & 4.8 & 0.1114 & $-0.1114$ & 24.5 & 0.5029 & $-0.5029$ & 39.8\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0186 & $+0.0019$ & 10.8 & 0.0219 & $-0.0082$ & 11.9 & 0.0518 & $-0.0511$ & 15.7\\
MCopPDE & 0.1 & 0.0182 & $+0.0019$ & 10.6 & 0.0216 & $-0.0083$ & 11.7 & 0.0517 & $-0.0511$ & 15.5\\
MCopPDE & 0.5 & 0.0174 & $+0.0017$ & 9.5 & 0.0206 & $-0.0084$ & 11.2 & 0.0513 & $-0.0509$ & 15.1\\
MCopPDE & 1 & 0.0170 & $+0.0015$ & 8.7 & 0.0196 & $-0.0086$ & 10.8 & 0.0510 & $-0.0508$ & 14.7\\
EK--$\alpha$ & 0.1 & 0.0199 & $+0.0077$ & 11.1 & 0.0210 & $-0.0024$ & 11.5 & 0.0463 & $-0.0453$ & 15.6\\
EK--$\alpha$ & 0.5 & 0.0197 & $+0.0071$ & 11.1 & 0.0211 & $-0.0030$ & 11.5 & 0.0468 & $-0.0458$ & 15.7\\
EK--$\beta$ & 0.1 & 0.0194 & $+0.0073$ & 10.8 & 0.0207 & $-0.0028$ & 11.3 & 0.0464 & $-0.0456$ & 15.5\\
EK--$\beta$ & 0.5 & 0.0182 & $+0.0063$ & 9.8 & 0.0195 & $-0.0037$ & 10.9 & 0.0468 & $-0.0462$ & 15.1\\
EK--$\beta$ & 1 & 0.0176 & $+0.0060$ & 9.0 & 0.0188 & $-0.0041$ & 10.2 & 0.0466 & $-0.0463$ & 14.8\\
EK--$\gamma$ & 0.1 & 0.0244 & $+0.0076$ & 14.3 & 0.0261 & $-0.0024$ & 14.2 & 0.0480 & $-0.0455$ & 18.2\\
EK--$\gamma$ & 0.5 & 0.0218 & $+0.0054$ & 12.6 & 0.0245 & $-0.0045$ & 13.1 & 0.0490 & $-0.0473$ & 17.7\\
EK--$\gamma$ & 1 & 0.0201 & $+0.0042$ & 11.0 & 0.0230 & $-0.0056$ & 12.3 & 0.0491 & $-0.0481$ & 17.2\\
Kendall & -- & 0.0164 & $+0.0015$ & 8.9 & 0.0194 & $-0.0088$ & 10.7 & 0.0516 & $-0.0514$ & 14.6\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0175 & $-0.0002$ & 9.2 & 0.0319 & $-0.0307$ & 14.3 & 0.1461 & $-0.1461$ & 17.0\\
MCopPDE & 0.1 & 0.0174 & $-0.0001$ & 9.2 & 0.0319 & $-0.0309$ & 14.3 & 0.1469 & $-0.1469$ & 16.7\\
MCopPDE & 0.5 & 0.0169 & $+0.0000$ & 9.1 & 0.0321 & $-0.0312$ & 14.4 & 0.1493 & $-0.1493$ & 15.9\\
MCopPDE & 1 & 0.0168 & $+0.0002$ & 8.9 & 0.0323 & $-0.0316$ & 14.4 & 0.1516 & $-0.1516$ & 15.3\\
EK--$\alpha$ & 0.1 & 0.0180 & $+0.0051$ & 9.6 & 0.0273 & $-0.0249$ & 13.5 & 0.1395 & $-0.1395$ & 17.2\\
EK--$\alpha$ & 0.5 & 0.0179 & $+0.0046$ & 9.6 & 0.0277 & $-0.0254$ & 13.6 & 0.1401 & $-0.1401$ & 17.2\\
EK--$\beta$ & 0.1 & 0.0178 & $+0.0049$ & 9.5 & 0.0275 & $-0.0253$ & 13.6 & 0.1406 & $-0.1406$ & 16.9\\
EK--$\beta$ & 0.5 & 0.0173 & $+0.0044$ & 9.2 & 0.0280 & $-0.0265$ & 13.9 & 0.1441 & $-0.1441$ & 15.9\\
EK--$\beta$ & 1 & 0.0171 & $+0.0047$ & 9.1 & 0.0283 & $-0.0268$ & 13.9 & 0.1467 & $-0.1467$ & 15.3\\
EK--$\gamma$ & 0.1 & 0.0208 & $+0.0034$ & 11.4 & 0.0294 & $-0.0249$ & 14.8 & 0.1337 & $-0.1337$ & 21.3\\
EK--$\gamma$ & 0.5 & 0.0198 & $+0.0019$ & 10.8 & 0.0301 & $-0.0274$ & 15.3 & 0.1395 & $-0.1395$ & 19.6\\
EK--$\gamma$ & 1 & 0.0192 & $+0.0012$ & 10.4 & 0.0308 & $-0.0289$ & 15.5 & 0.1440 & $-0.1440$ & 18.2\\
Kendall & -- & 0.0159 & $+0.0006$ & 8.4 & 0.0320 & $-0.0314$ & 13.8 & 0.1516 & $-0.1516$ & 14.9\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0156 & $-0.0017$ & 8.2 & 0.0526 & $-0.0526$ & 14.0 & 0.2542 & $-0.2542$ & 15.4\\
MCopPDE & 0.1 & 0.0154 & $-0.0017$ & 8.1 & 0.0531 & $-0.0531$ & 13.7 & 0.2556 & $-0.2556$ & 15.2\\
MCopPDE & 0.5 & 0.0148 & $-0.0018$ & 7.8 & 0.0547 & $-0.0547$ & 13.1 & 0.2604 & $-0.2604$ & 14.3\\
MCopPDE & 1 & 0.0145 & $-0.0017$ & 7.4 & 0.0563 & $-0.0563$ & 12.8 & 0.2646 & $-0.2646$ & 13.8\\
EK--$\alpha$ & 0.1 & 0.0156 & $+0.0030$ & 8.5 & 0.0451 & $-0.0451$ & 14.2 & 0.2441 & $-0.2441$ & 15.8\\
EK--$\alpha$ & 0.5 & 0.0156 & $+0.0027$ & 8.5 & 0.0456 & $-0.0456$ & 14.2 & 0.2448 & $-0.2448$ & 15.8\\
EK--$\beta$ & 0.1 & 0.0153 & $+0.0028$ & 8.3 & 0.0460 & $-0.0460$ & 13.8 & 0.2461 & $-0.2461$ & 15.4\\
EK--$\beta$ & 0.5 & 0.0145 & $+0.0024$ & 7.7 & 0.0485 & $-0.0485$ & 12.9 & 0.2524 & $-0.2524$ & 14.3\\
EK--$\beta$ & 1 & 0.0140 & $+0.0026$ & 7.2 & 0.0504 & $-0.0504$ & 12.4 & 0.2574 & $-0.2574$ & 13.7\\
EK--$\gamma$ & 0.1 & 0.0193 & $+0.0012$ & 10.6 & 0.0424 & $-0.0414$ & 16.6 & 0.2305 & $-0.2305$ & 20.2\\
EK--$\gamma$ & 0.5 & 0.0178 & $-0.0002$ & 10.0 & 0.0456 & $-0.0455$ & 16.0 & 0.2403 & $-0.2403$ & 18.2\\
EK--$\gamma$ & 1 & 0.0170 & $-0.0009$ & 9.3 & 0.0488 & $-0.0488$ & 15.0 & 0.2482 & $-0.2482$ & 16.8\\
Kendall & -- & 0.0129 & $-0.0010$ & 6.6 & 0.0560 & $-0.0560$ & 11.9 & 0.2652 & $-0.2652$ & 13.4\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0035 & $-0.0012$ & 1.8 & 0.1185 & $-0.1185$ & 8.7 & 0.5070 & $-0.5070$ & 16.1\\
MCopPDE & 0.1 & 0.0035 & $-0.0012$ & 1.8 & 0.1198 & $-0.1198$ & 8.7 & 0.5103 & $-0.5103$ & 15.9\\
MCopPDE & 0.5 & 0.0035 & $-0.0011$ & 1.8 & 0.1243 & $-0.1243$ & 8.6 & 0.5214 & $-0.5214$ & 15.2\\
MCopPDE & 1 & 0.0036 & $-0.0011$ & 1.9 & 0.1289 & $-0.1289$ & 8.6 & 0.5314 & $-0.5314$ & 14.7\\
EK--$\alpha$ & 0.1 & 0.0041 & $+0.0029$ & 2.1 & 0.0827 & $-0.0827$ & 6.4 & 0.4411 & $-0.4411$ & 15.1\\
EK--$\alpha$ & 0.5 & 0.0040 & $+0.0028$ & 2.1 & 0.0830 & $-0.0830$ & 6.4 & 0.4436 & $-0.4436$ & 15.1\\
EK--$\beta$ & 0.1 & 0.0040 & $+0.0029$ & 2.1 & 0.0844 & $-0.0844$ & 6.3 & 0.4463 & $-0.4463$ & 14.7\\
EK--$\beta$ & 0.5 & 0.0040 & $+0.0030$ & 2.0 & 0.0900 & $-0.0900$ & 6.2 & 0.4639 & $-0.4639$ & 14.0\\
EK--$\beta$ & 1 & 0.0043 & $+0.0034$ & 2.1 & 0.0951 & $-0.0951$ & 6.3 & 0.4781 & $-0.4781$ & 13.6\\
EK--$\gamma$ & 0.1 & 0.0043 & $+0.0012$ & 2.1 & 0.0694 & $-0.0694$ & 7.7 & 0.3969 & $-0.3969$ & 18.4\\
EK--$\gamma$ & 0.5 & 0.0039 & $+0.0008$ & 1.9 & 0.0769 & $-0.0769$ & 7.3 & 0.4228 & $-0.4228$ & 17.2\\
EK--$\gamma$ & 1 & 0.0038 & $+0.0005$ & 1.9 & 0.0839 & $-0.0839$ & 7.3 & 0.4446 & $-0.4446$ & 16.4\\
Kendall & -- & 0.0030 & $-0.0004$ & 1.6 & 0.1125 & $-0.1125$ & 6.9 & 0.5132 & $-0.5132$ & 14.0\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0361 & $-0.0355$ & 12.2 & 0.0427 & $-0.0423$ & 13.1 & 0.0704 & $-0.0704$ & 11.7\\
MCopPDE & 0.1 & 0.0335 & $-0.0328$ & 12.1 & 0.0403 & $-0.0398$ & 13.3 & 0.0690 & $-0.0690$ & 12.0\\
MCopPDE & 0.5 & 0.0249 & $-0.0222$ & 11.1 & 0.0317 & $-0.0302$ & 13.3 & 0.0634 & $-0.0634$ & 13.0\\
MCopPDE & 1 & 0.0179 & $-0.0094$ & 9.6 & 0.0240 & $-0.0185$ & 12.0 & 0.0568 & $-0.0566$ & 14.2\\
EK--$\alpha$ & 0.1 & 0.0331 & $-0.0324$ & 11.7 & 0.0393 & $-0.0389$ & 12.7 & 0.0660 & $-0.0660$ & 11.6\\
EK--$\alpha$ & 0.5 & 0.0338 & $-0.0332$ & 11.7 & 0.0401 & $-0.0397$ & 12.6 & 0.0666 & $-0.0666$ & 11.6\\
EK--$\beta$ & 0.1 & 0.0308 & $-0.0298$ & 11.5 & 0.0371 & $-0.0365$ & 12.8 & 0.0648 & $-0.0648$ & 11.9\\
EK--$\beta$ & 0.5 & 0.0227 & $-0.0194$ & 10.5 & 0.0292 & $-0.0272$ & 12.6 & 0.0599 & $-0.0599$ & 12.9\\
EK--$\beta$ & 1 & 0.0167 & $-0.0061$ & 9.3 & 0.0221 & $-0.0151$ & 11.3 & 0.0532 & $-0.0530$ & 14.2\\
EK--$\gamma$ & 0.1 & 0.0458 & $-0.0456$ & 12.2 & 0.0509 & $-0.0507$ & 12.6 & 0.0725 & $-0.0725$ & 11.4\\
EK--$\gamma$ & 0.5 & 0.0383 & $-0.0378$ & 12.5 & 0.0442 & $-0.0438$ & 13.5 & 0.0693 & $-0.0693$ & 12.4\\
EK--$\gamma$ & 1 & 0.0292 & $-0.0275$ & 12.0 & 0.0355 & $-0.0345$ & 14.0 & 0.0645 & $-0.0645$ & 13.6\\
Kendall & -- & 0.0164 & $+0.0015$ & 8.9 & 0.0194 & $-0.0088$ & 10.7 & 0.0516 & $-0.0514$ & 14.6\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0814 & $-0.0814$ & 14.1 & 0.1077 & $-0.1077$ & 13.6 & 0.1971 & $-0.1971$ & 13.3\\
MCopPDE & 0.1 & 0.0746 & $-0.0746$ & 14.3 & 0.1016 & $-0.1016$ & 13.8 & 0.1937 & $-0.1937$ & 13.5\\
MCopPDE & 0.5 & 0.0489 & $-0.0489$ & 14.8 & 0.0781 & $-0.0781$ & 14.5 & 0.1802 & $-0.1802$ & 14.1\\
MCopPDE & 1 & 0.0234 & $-0.0190$ & 12.1 & 0.0506 & $-0.0506$ & 15.3 & 0.1641 & $-0.1641$ & 15.0\\
EK--$\alpha$ & 0.1 & 0.0883 & $-0.0883$ & 13.3 & 0.1123 & $-0.1123$ & 12.9 & 0.1951 & $-0.1951$ & 12.9\\
EK--$\alpha$ & 0.5 & 0.0912 & $-0.0912$ & 13.2 & 0.1147 & $-0.1147$ & 12.8 & 0.1961 & $-0.1961$ & 12.8\\
EK--$\beta$ & 0.1 & 0.0803 & $-0.0803$ & 13.6 & 0.1052 & $-0.1052$ & 13.2 & 0.1915 & $-0.1915$ & 13.1\\
EK--$\beta$ & 0.5 & 0.0516 & $-0.0516$ & 14.5 & 0.0795 & $-0.0795$ & 14.2 & 0.1778 & $-0.1778$ & 13.9\\
EK--$\beta$ & 1 & 0.0227 & $-0.0178$ & 11.8 & 0.0490 & $-0.0489$ & 15.2 & 0.1606 & $-0.1606$ & 14.9\\
EK--$\gamma$ & 0.1 & 0.1333 & $-0.1333$ & 12.3 & 0.1510 & $-0.1510$ & 11.9 & 0.2131 & $-0.2131$ & 12.7\\
EK--$\gamma$ & 0.5 & 0.1086 & $-0.1086$ & 13.0 & 0.1292 & $-0.1292$ & 12.6 & 0.2025 & $-0.2025$ & 13.2\\
EK--$\gamma$ & 1 & 0.0789 & $-0.0789$ & 14.0 & 0.1028 & $-0.1028$ & 13.7 & 0.1888 & $-0.1888$ & 14.1\\
Kendall & -- & 0.0159 & $+0.0006$ & 8.4 & 0.0320 & $-0.0314$ & 13.8 & 0.1516 & $-0.1516$ & 14.9\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0805 & $-0.0805$ & 15.5 & 0.1375 & $-0.1375$ & 14.8 & 0.3250 & $-0.3250$ & 13.3\\
MCopPDE & 0.1 & 0.0719 & $-0.0719$ & 15.4 & 0.1295 & $-0.1295$ & 14.7 & 0.3202 & $-0.3202$ & 13.3\\
MCopPDE & 0.5 & 0.0401 & $-0.0399$ & 14.8 & 0.0996 & $-0.0996$ & 14.4 & 0.3017 & $-0.3017$ & 13.5\\
MCopPDE & 1 & 0.0169 & $-0.0046$ & 8.8 & 0.0661 & $-0.0661$ & 14.2 & 0.2796 & $-0.2796$ & 13.9\\
EK--$\alpha$ & 0.1 & 0.0957 & $-0.0957$ & 15.2 & 0.1486 & $-0.1486$ & 14.5 & 0.3241 & $-0.3241$ & 12.9\\
EK--$\alpha$ & 0.5 & 0.1005 & $-0.1005$ & 15.2 & 0.1527 & $-0.1527$ & 14.6 & 0.3256 & $-0.3256$ & 13.0\\
EK--$\beta$ & 0.1 & 0.0835 & $-0.0835$ & 15.1 & 0.1378 & $-0.1378$ & 14.4 & 0.3187 & $-0.3187$ & 13.0\\
EK--$\beta$ & 0.5 & 0.0427 & $-0.0426$ & 14.9 & 0.1010 & $-0.1010$ & 14.3 & 0.2985 & $-0.2985$ & 13.3\\
EK--$\beta$ & 1 & 0.0171 & $+0.0023$ & 8.7 & 0.0598 & $-0.0598$ & 14.4 & 0.2741 & $-0.2741$ & 13.9\\
EK--$\gamma$ & 0.1 & 0.1888 & $-0.1888$ & 14.7 & 0.2244 & $-0.2244$ & 14.0 & 0.3535 & $-0.3535$ & 13.0\\
EK--$\gamma$ & 0.5 & 0.1504 & $-0.1504$ & 14.7 & 0.1908 & $-0.1908$ & 13.8 & 0.3372 & $-0.3372$ & 13.0\\
EK--$\gamma$ & 1 & 0.1072 & $-0.1072$ & 14.7 & 0.1524 & $-0.1524$ & 13.7 & 0.3171 & $-0.3171$ & 13.4\\
Kendall & -- & 0.0129 & $-0.0010$ & 6.6 & 0.0560 & $-0.0560$ & 11.9 & 0.2652 & $-0.2652$ & 13.4\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0085 & $+0.0084$ & 3.0 & 0.1429 & $-0.1429$ & 10.6 & 0.5934 & $-0.5934$ & 15.3\\
MCopPDE & 0.1 & 0.0111 & $+0.0111$ & 3.0 & 0.1379 & $-0.1379$ & 10.5 & 0.5879 & $-0.5879$ & 15.3\\
MCopPDE & 0.5 & 0.0204 & $+0.0204$ & 2.9 & 0.1199 & $-0.1199$ & 10.0 & 0.5668 & $-0.5668$ & 15.2\\
MCopPDE & 1 & 0.0296 & $+0.0296$ & 2.7 & 0.1009 & $-0.1009$ & 9.6 & 0.5420 & $-0.5420$ & 15.2\\
EK--$\alpha$ & 0.1 & 0.0236 & $+0.0236$ & 3.3 & 0.1075 & $-0.1075$ & 8.4 & 0.5499 & $-0.5499$ & 13.9\\
EK--$\alpha$ & 0.5 & 0.0231 & $+0.0231$ & 3.3 & 0.1088 & $-0.1088$ & 8.4 & 0.5518 & $-0.5518$ & 14.0\\
EK--$\beta$ & 0.1 & 0.0274 & $+0.0274$ & 3.3 & 0.1009 & $-0.1009$ & 8.2 & 0.5434 & $-0.5434$ & 13.9\\
EK--$\beta$ & 0.5 & 0.0392 & $+0.0392$ & 3.0 & 0.0790 & $-0.0790$ & 7.9 & 0.5196 & $-0.5196$ & 13.9\\
EK--$\beta$ & 1 & 0.0498 & $+0.0498$ & 2.8 & 0.0574 & $-0.0574$ & 7.5 & 0.4912 & $-0.4912$ & 14.2\\
EK--$\gamma$ & 0.1 & 0.0806 & $+0.0772$ & 1.5 & 0.2330 & $-0.2330$ & 12.4 & 0.5983 & $-0.5983$ & 14.3\\
EK--$\gamma$ & 0.5 & 0.0822 & $+0.0774$ & 4.6 & 0.2056 & $-0.2056$ & 11.6 & 0.5800 & $-0.5800$ & 14.0\\
EK--$\gamma$ & 1 & 0.0858 & $+0.0836$ & 4.8 & 0.1769 & $-0.1769$ & 10.8 & 0.5570 & $-0.5570$ & 14.0\\
Kendall & -- & 0.0030 & $-0.0004$ & 1.6 & 0.1125 & $-0.1125$ & 6.9 & 0.5132 & $-0.5132$ & 14.0\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0192 & $-0.0106$ & 10.7 & 0.0255 & $-0.0196$ & 12.6 & 0.0578 & $-0.0575$ & 14.7\\
MCopPDE & 0.1 & 0.0188 & $-0.0101$ & 10.5 & 0.0250 & $-0.0191$ & 12.5 & 0.0574 & $-0.0571$ & 14.6\\
MCopPDE & 0.5 & 0.0175 & $-0.0077$ & 9.6 & 0.0234 & $-0.0169$ & 11.8 & 0.0559 & $-0.0557$ & 14.5\\
MCopPDE & 1 & 0.0167 & $-0.0040$ & 8.8 & 0.0214 & $-0.0136$ & 11.3 & 0.0537 & $-0.0535$ & 14.6\\
EK--$\alpha$ & 0.1 & 0.0177 & $-0.0058$ & 10.4 & 0.0230 & $-0.0147$ & 11.8 & 0.0531 & $-0.0526$ & 14.7\\
EK--$\alpha$ & 0.5 & 0.0179 & $-0.0063$ & 10.4 & 0.0232 & $-0.0152$ & 11.9 & 0.0535 & $-0.0531$ & 14.7\\
EK--$\beta$ & 0.1 & 0.0174 & $-0.0055$ & 10.1 & 0.0227 & $-0.0145$ & 11.7 & 0.0529 & $-0.0525$ & 14.6\\
EK--$\beta$ & 0.5 & 0.0167 & $-0.0037$ & 9.3 & 0.0215 & $-0.0129$ & 11.1 & 0.0520 & $-0.0516$ & 14.5\\
EK--$\beta$ & 1 & 0.0165 & $+0.0001$ & 8.7 & 0.0198 & $-0.0094$ & 10.8 & 0.0498 & $-0.0495$ & 14.7\\
EK--$\gamma$ & 0.1 & 0.0241 & $-0.0165$ & 12.7 & 0.0301 & $-0.0245$ & 14.3 & 0.0589 & $-0.0585$ & 16.0\\
EK--$\gamma$ & 0.5 & 0.0233 & $-0.0171$ & 11.8 & 0.0294 & $-0.0251$ & 14.1 & 0.0595 & $-0.0591$ & 15.5\\
EK--$\gamma$ & 1 & 0.0216 & $-0.0156$ & 11.0 & 0.0279 & $-0.0237$ & 13.5 & 0.0587 & $-0.0585$ & 15.1\\
Kendall & -- & 0.0164 & $+0.0015$ & 8.9 & 0.0194 & $-0.0088$ & 10.7 & 0.0516 & $-0.0514$ & 14.6\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0300 & $-0.0285$ & 13.1 & 0.0572 & $-0.0572$ & 14.7 & 0.1634 & $-0.1634$ & 15.7\\
MCopPDE & 0.1 & 0.0292 & $-0.0276$ & 13.0 & 0.0565 & $-0.0565$ & 14.6 & 0.1633 & $-0.1633$ & 15.5\\
MCopPDE & 0.5 & 0.0251 & $-0.0229$ & 12.4 & 0.0523 & $-0.0523$ & 14.5 & 0.1620 & $-0.1620$ & 15.0\\
MCopPDE & 1 & 0.0203 & $-0.0151$ & 10.7 & 0.0454 & $-0.0453$ & 14.5 & 0.1588 & $-0.1588$ & 14.9\\
EK--$\alpha$ & 0.1 & 0.0262 & $-0.0234$ & 12.5 & 0.0520 & $-0.0520$ & 15.0 & 0.1578 & $-0.1578$ & 16.0\\
EK--$\alpha$ & 0.5 & 0.0266 & $-0.0240$ & 12.6 & 0.0525 & $-0.0525$ & 15.0 & 0.1583 & $-0.1583$ & 15.9\\
EK--$\beta$ & 0.1 & 0.0256 & $-0.0228$ & 12.4 & 0.0515 & $-0.0515$ & 14.9 & 0.1580 & $-0.1580$ & 15.7\\
EK--$\beta$ & 0.5 & 0.0222 & $-0.0183$ & 11.6 & 0.0477 & $-0.0477$ & 14.7 & 0.1573 & $-0.1573$ & 15.2\\
EK--$\beta$ & 1 & 0.0182 & $-0.0094$ & 9.6 & 0.0400 & $-0.0398$ & 14.6 & 0.1540 & $-0.1540$ & 15.0\\
EK--$\gamma$ & 0.1 & 0.0507 & $-0.0505$ & 16.4 & 0.0759 & $-0.0759$ & 16.4 & 0.1690 & $-0.1690$ & 17.9\\
EK--$\gamma$ & 0.5 & 0.0517 & $-0.0516$ & 15.5 & 0.0773 & $-0.0773$ & 15.5 & 0.1722 & $-0.1722$ & 16.4\\
EK--$\gamma$ & 1 & 0.0478 & $-0.0477$ & 15.0 & 0.0741 & $-0.0741$ & 15.1 & 0.1723 & $-0.1723$ & 15.6\\
Kendall & -- & 0.0159 & $+0.0006$ & 8.4 & 0.0320 & $-0.0314$ & 13.8 & 0.1516 & $-0.1516$ & 14.9\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0359 & $-0.0357$ & 13.2 & 0.0866 & $-0.0866$ & 13.6 & 0.2791 & $-0.2791$ & 14.4\\
MCopPDE & 0.1 & 0.0357 & $-0.0355$ & 13.1 & 0.0866 & $-0.0866$ & 13.3 & 0.2795 & $-0.2795$ & 14.2\\
MCopPDE & 0.5 & 0.0324 & $-0.0322$ & 12.5 & 0.0842 & $-0.0842$ & 12.6 & 0.2790 & $-0.2790$ & 13.6\\
MCopPDE & 1 & 0.0252 & $-0.0245$ & 11.5 & 0.0776 & $-0.0776$ & 12.3 & 0.2757 & $-0.2757$ & 13.3\\
EK--$\alpha$ & 0.1 & 0.0279 & $-0.0265$ & 12.6 & 0.0763 & $-0.0763$ & 14.2 & 0.2700 & $-0.2700$ & 14.9\\
EK--$\alpha$ & 0.5 & 0.0287 & $-0.0274$ & 12.7 & 0.0772 & $-0.0772$ & 14.1 & 0.2708 & $-0.2708$ & 14.9\\
EK--$\beta$ & 0.1 & 0.0280 & $-0.0269$ & 12.5 & 0.0769 & $-0.0769$ & 13.8 & 0.2709 & $-0.2709$ & 14.6\\
EK--$\beta$ & 0.5 & 0.0252 & $-0.0242$ & 11.7 & 0.0753 & $-0.0753$ & 12.7 & 0.2715 & $-0.2715$ & 13.8\\
EK--$\beta$ & 1 & 0.0180 & $-0.0147$ & 9.7 & 0.0675 & $-0.0675$ & 12.4 & 0.2680 & $-0.2680$ & 13.5\\
EK--$\gamma$ & 0.1 & 0.0629 & $-0.0628$ & 17.5 & 0.1063 & $-0.1063$ & 17.4 & 0.2826 & $-0.2826$ & 17.6\\
EK--$\gamma$ & 0.5 & 0.0709 & $-0.0709$ & 15.6 & 0.1148 & $-0.1148$ & 15.1 & 0.2899 & $-0.2899$ & 15.7\\
EK--$\gamma$ & 1 & 0.0703 & $-0.0703$ & 14.4 & 0.1154 & $-0.1154$ & 13.9 & 0.2922 & $-0.2922$ & 14.6\\
Kendall & -- & 0.0129 & $-0.0010$ & 6.6 & 0.0560 & $-0.0560$ & 11.9 & 0.2652 & $-0.2652$ & 13.4\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0038 & $+0.0003$ & 2.0 & 0.1316 & $-0.1316$ & 10.1 & 0.5418 & $-0.5418$ & 15.3\\
MCopPDE & 0.1 & 0.0042 & $-0.0027$ & 2.3 & 0.1366 & $-0.1366$ & 9.9 & 0.5441 & $-0.5441$ & 15.0\\
MCopPDE & 0.5 & 0.0091 & $-0.0091$ & 3.0 & 0.1481 & $-0.1481$ & 9.3 & 0.5489 & $-0.5489$ & 14.3\\
MCopPDE & 1 & 0.0094 & $-0.0094$ & 3.0 & 0.1515 & $-0.1515$ & 9.1 & 0.5491 & $-0.5491$ & 13.9\\
EK--$\alpha$ & 0.1 & 0.0233 & $+0.0233$ & 4.0 & 0.0752 & $-0.0752$ & 8.2 & 0.4775 & $-0.4775$ & 15.0\\
EK--$\alpha$ & 0.5 & 0.0212 & $+0.0212$ & 4.0 & 0.0785 & $-0.0785$ & 8.1 & 0.4809 & $-0.4809$ & 15.0\\
EK--$\beta$ & 0.1 & 0.0180 & $+0.0180$ & 3.7 & 0.0823 & $-0.0823$ & 7.7 & 0.4819 & $-0.4819$ & 14.6\\
EK--$\beta$ & 0.5 & 0.0070 & $+0.0068$ & 2.6 & 0.0996 & $-0.0996$ & 6.8 & 0.4937 & $-0.4937$ & 13.6\\
EK--$\beta$ & 1 & 0.0073 & $+0.0072$ & 2.6 & 0.1038 & $-0.1038$ & 6.7 & 0.4966 & $-0.4966$ & 13.2\\
EK--$\gamma$ & 0.1 & 0.0267 & $+0.0267$ & 6.0 & 0.0558 & $-0.0557$ & 14.0 & 0.4706 & $-0.4706$ & 19.1\\
EK--$\gamma$ & 0.5 & 0.0077 & $-0.0057$ & 4.1 & 0.1114 & $-0.1114$ & 10.9 & 0.5021 & $-0.5021$ & 16.4\\
EK--$\gamma$ & 1 & 0.0314 & $-0.0314$ & 4.6 & 0.1463 & $-0.1463$ & 9.2 & 0.5197 & $-0.5197$ & 15.0\\
Kendall & -- & 0.0030 & $-0.0004$ & 1.6 & 0.1125 & $-0.1125$ & 6.9 & 0.5132 & $-0.5132$ & 14.0\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0372 & $+0.0349$ & 14.7 & 0.0257 & $+0.0196$ & 13.0 & 0.0368 & $-0.0353$ & 16.4\\
MCopPDE & 0.1 & 0.0325 & $+0.0292$ & 13.8 & 0.0226 & $+0.0145$ & 12.1 & 0.0391 & $-0.0382$ & 16.5\\
MCopPDE & 0.5 & 0.0204 & $+0.0103$ & 10.6 & 0.0187 & $-0.0025$ & 10.0 & 0.0478 & $-0.0477$ & 16.0\\
MCopPDE & 1 & 0.0189 & $-0.0070$ & 10.1 & 0.0239 & $-0.0179$ & 11.6 & 0.0562 & $-0.0562$ & 15.2\\
EK--$\alpha$ & 0.1 & 0.0438 & $+0.0424$ & 16.0 & 0.0309 & $+0.0268$ & 14.2 & 0.0319 & $-0.0289$ & 15.3\\
EK--$\alpha$ & 0.5 & 0.0418 & $+0.0403$ & 15.7 & 0.0294 & $+0.0250$ & 13.9 & 0.0326 & $-0.0299$ & 15.5\\
EK--$\beta$ & 0.1 & 0.0381 & $+0.0361$ & 15.1 & 0.0266 & $+0.0211$ & 13.2 & 0.0342 & $-0.0322$ & 15.6\\
EK--$\beta$ & 0.5 & 0.0223 & $+0.0146$ & 11.3 & 0.0185 & $+0.0020$ & 10.2 & 0.0432 & $-0.0430$ & 15.8\\
EK--$\beta$ & 1 & 0.0181 & $-0.0035$ & 9.7 & 0.0219 & $-0.0141$ & 10.8 & 0.0518 & $-0.0518$ & 14.9\\
EK--$\gamma$ & 0.1 & 0.0816 & $+0.0816$ & 21.6 & 0.0630 & $+0.0619$ & 20.3 & 0.0272 & $-0.0093$ & 14.7\\
EK--$\gamma$ & 0.5 & 0.0537 & $+0.0528$ & 18.6 & 0.0391 & $+0.0359$ & 16.8 & 0.0312 & $-0.0250$ & 16.1\\
EK--$\gamma$ & 1 & 0.0325 & $+0.0279$ & 14.6 & 0.0239 & $+0.0135$ & 12.9 & 0.0393 & $-0.0379$ & 17.6\\
Kendall & -- & 0.0175 & $-0.0003$ & 9.2 & 0.0202 & $-0.0118$ & 10.3 & 0.0526 & $-0.0526$ & 14.9\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0865 & $+0.0865$ & 14.1 & 0.0466 & $+0.0461$ & 13.9 & 0.1074 & $-0.1074$ & 16.5\\
MCopPDE & 0.1 & 0.0755 & $+0.0755$ & 14.0 & 0.0370 & $+0.0358$ & 13.1 & 0.1144 & $-0.1144$ & 16.2\\
MCopPDE & 0.5 & 0.0372 & $+0.0365$ & 12.9 & 0.0160 & $-0.0005$ & 8.9 & 0.1377 & $-0.1377$ & 15.6\\
MCopPDE & 1 & 0.0159 & $-0.0034$ & 8.6 & 0.0375 & $-0.0369$ & 13.8 & 0.1596 & $-0.1596$ & 15.2\\
EK--$\alpha$ & 0.1 & 0.1123 & $+0.1123$ & 15.5 & 0.0694 & $+0.0694$ & 15.9 & 0.0948 & $-0.0948$ & 17.3\\
EK--$\alpha$ & 0.5 & 0.1060 & $+0.1060$ & 15.4 & 0.0635 & $+0.0634$ & 15.6 & 0.0982 & $-0.0982$ & 17.1\\
EK--$\beta$ & 0.1 & 0.0984 & $+0.0984$ & 15.2 & 0.0565 & $+0.0563$ & 15.2 & 0.1031 & $-0.1031$ & 16.9\\
EK--$\beta$ & 0.5 & 0.0464 & $+0.0462$ & 14.1 & 0.0179 & $+0.0085$ & 9.8 & 0.1316 & $-0.1316$ & 15.8\\
EK--$\beta$ & 1 & 0.0161 & $-0.0019$ & 8.5 & 0.0356 & $-0.0349$ & 13.7 & 0.1560 & $-0.1560$ & 15.2\\
EK--$\gamma$ & 0.1 & 0.1969 & $+0.1969$ & 18.5 & 0.1494 & $+0.1494$ & 18.9 & 0.0442 & $-0.0422$ & 19.2\\
EK--$\gamma$ & 0.5 & 0.1407 & $+0.1407$ & 17.4 & 0.0954 & $+0.0954$ & 17.6 & 0.0796 & $-0.0796$ & 19.4\\
EK--$\gamma$ & 1 & 0.0854 & $+0.0854$ & 16.7 & 0.0452 & $+0.0440$ & 15.2 & 0.1119 & $-0.1119$ & 18.3\\
Kendall & -- & 0.0146 & $+0.0013$ & 7.5 & 0.0317 & $-0.0310$ & 12.5 & 0.1533 & $-0.1533$ & 14.5\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.1018 & $+0.1018$ & 10.4 & 0.0373 & $+0.0371$ & 11.4 & 0.2069 & $-0.2069$ & 15.9\\
MCopPDE & 0.1 & 0.0914 & $+0.0914$ & 10.6 & 0.0279 & $+0.0271$ & 10.8 & 0.2141 & $-0.2141$ & 15.6\\
MCopPDE & 0.5 & 0.0522 & $+0.0522$ & 11.5 & 0.0157 & $-0.0100$ & 8.4 & 0.2395 & $-0.2395$ & 15.0\\
MCopPDE & 1 & 0.0151 & $+0.0084$ & 8.7 & 0.0507 & $-0.0507$ & 12.4 & 0.2649 & $-0.2649$ & 14.7\\
EK--$\alpha$ & 0.1 & 0.1507 & $+0.1507$ & 10.6 & 0.0844 & $+0.0844$ & 12.7 & 0.1797 & $-0.1797$ & 17.2\\
EK--$\alpha$ & 0.5 & 0.1454 & $+0.1454$ & 10.8 & 0.0787 & $+0.0787$ & 12.7 & 0.1844 & $-0.1844$ & 17.0\\
EK--$\beta$ & 0.1 & 0.1368 & $+0.1368$ & 10.7 & 0.0706 & $+0.0706$ & 12.6 & 0.1896 & $-0.1896$ & 16.8\\
EK--$\beta$ & 0.5 & 0.0807 & $+0.0807$ & 11.6 & 0.0197 & $+0.0165$ & 9.8 & 0.2253 & $-0.2253$ & 15.5\\
EK--$\beta$ & 1 & 0.0233 & $+0.0215$ & 11.0 & 0.0387 & $-0.0385$ & 12.4 & 0.2572 & $-0.2572$ & 14.8\\
EK--$\gamma$ & 0.1 & 0.2334 & $+0.2334$ & 11.4 & 0.1696 & $+0.1696$ & 14.4 & 0.1121 & $-0.1121$ & 20.7\\
EK--$\gamma$ & 0.5 & 0.1839 & $+0.1839$ & 12.1 & 0.1186 & $+0.1186$ & 14.2 & 0.1552 & $-0.1552$ & 18.7\\
EK--$\gamma$ & 1 & 0.1285 & $+0.1285$ & 13.1 & 0.0639 & $+0.0639$ & 14.2 & 0.1943 & $-0.1943$ & 17.4\\
Kendall & -- & 0.0120 & $-0.0012$ & 6.5 & 0.0558 & $-0.0558$ & 11.0 & 0.2620 & $-0.2620$ & 14.0\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0398 & $+0.0398$ & 2.0 & 0.0931 & $-0.0931$ & 9.6 & 0.4951 & $-0.4951$ & 16.0\\
MCopPDE & 0.1 & 0.0378 & $+0.0378$ & 2.1 & 0.0958 & $-0.0958$ & 9.4 & 0.4990 & $-0.4990$ & 15.7\\
MCopPDE & 0.5 & 0.0297 & $+0.0297$ & 2.4 & 0.1061 & $-0.1061$ & 9.1 & 0.5123 & $-0.5123$ & 14.6\\
MCopPDE & 1 & 0.0195 & $+0.0195$ & 2.8 & 0.1179 & $-0.1179$ & 9.0 & 0.5252 & $-0.5252$ & 13.9\\
EK--$\alpha$ & 0.1 & 0.0585 & $+0.0585$ & 1.7 & 0.0299 & $-0.0299$ & 6.5 & 0.4081 & $-0.4081$ & 15.4\\
EK--$\alpha$ & 0.5 & 0.0583 & $+0.0583$ & 1.7 & 0.0305 & $-0.0305$ & 6.5 & 0.4120 & $-0.4120$ & 15.3\\
EK--$\beta$ & 0.1 & 0.0563 & $+0.0563$ & 1.7 & 0.0340 & $-0.0340$ & 6.4 & 0.4156 & $-0.4156$ & 14.9\\
EK--$\beta$ & 0.5 & 0.0473 & $+0.0473$ & 2.0 & 0.0498 & $-0.0498$ & 6.3 & 0.4428 & $-0.4428$ & 13.5\\
EK--$\beta$ & 1 & 0.0362 & $+0.0362$ & 2.4 & 0.0673 & $-0.0673$ & 6.4 & 0.4668 & $-0.4668$ & 12.6\\
EK--$\gamma$ & 0.1 & 0.0762 & $+0.0762$ & 1.7 & 0.0097 & $+0.0062$ & 4.9 & 0.3437 & $-0.3437$ & 18.9\\
EK--$\gamma$ & 0.5 & 0.0707 & $+0.0707$ & 1.9 & 0.0092 & $-0.0069$ & 5.2 & 0.3781 & $-0.3781$ & 17.1\\
EK--$\gamma$ & 1 & 0.0637 & $+0.0637$ & 2.2 & 0.0215 & $-0.0214$ & 6.4 & 0.4086 & $-0.4086$ & 15.6\\
Kendall & -- & 0.0036 & $-0.0004$ & 1.9 & 0.1109 & $-0.1109$ & 7.3 & 0.5077 & $-0.5077$ & 12.9\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0146 & $+0.0007$ & 7.4 & 0.0166 & $-0.0109$ & 9.2 & 0.0520 & $-0.0520$ & 12.9\\
MCopPDE & 0.1 & 0.0147 & $+0.0007$ & 7.5 & 0.0167 & $-0.0109$ & 9.2 & 0.0520 & $-0.0520$ & 13.0\\
MCopPDE & 0.5 & 0.0156 & $+0.0004$ & 7.8 & 0.0176 & $-0.0111$ & 9.5 & 0.0521 & $-0.0521$ & 13.7\\
MCopPDE & 1 & 0.0168 & $-0.0000$ & 8.7 & 0.0192 & $-0.0115$ & 10.1 & 0.0523 & $-0.0523$ & 14.7\\
EK--$\alpha$ & 0.1 & 0.0152 & $+0.0051$ & 7.4 & 0.0147 & $-0.0064$ & 8.4 & 0.0472 & $-0.0472$ & 12.7\\
EK--$\alpha$ & 0.5 & 0.0151 & $+0.0047$ & 7.4 & 0.0149 & $-0.0068$ & 8.4 & 0.0477 & $-0.0477$ & 12.8\\
EK--$\beta$ & 0.1 & 0.0153 & $+0.0049$ & 7.4 & 0.0149 & $-0.0066$ & 8.4 & 0.0474 & $-0.0474$ & 12.8\\
EK--$\beta$ & 0.5 & 0.0158 & $+0.0043$ & 7.9 & 0.0160 & $-0.0072$ & 8.8 & 0.0482 & $-0.0482$ & 13.6\\
EK--$\beta$ & 1 & 0.0169 & $+0.0039$ & 9.0 & 0.0178 & $-0.0075$ & 9.4 & 0.0483 & $-0.0483$ & 14.6\\
EK--$\gamma$ & 0.1 & 0.0152 & $+0.0046$ & 7.4 & 0.0147 & $-0.0069$ & 8.6 & 0.0477 & $-0.0477$ & 12.9\\
EK--$\gamma$ & 0.5 & 0.0151 & $+0.0034$ & 7.6 & 0.0156 & $-0.0081$ & 8.8 & 0.0492 & $-0.0492$ & 13.5\\
EK--$\gamma$ & 1 & 0.0157 & $+0.0024$ & 8.2 & 0.0171 & $-0.0091$ & 9.3 & 0.0501 & $-0.0501$ & 14.3\\
Kendall & -- & 0.0175 & $-0.0003$ & 9.2 & 0.0202 & $-0.0118$ & 10.3 & 0.0526 & $-0.0526$ & 14.9\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0140 & $+0.0021$ & 7.1 & 0.0321 & $-0.0318$ & 11.9 & 0.1558 & $-0.1558$ & 12.6\\
MCopPDE & 0.1 & 0.0140 & $+0.0021$ & 7.1 & 0.0320 & $-0.0317$ & 11.9 & 0.1555 & $-0.1555$ & 12.7\\
MCopPDE & 0.5 & 0.0142 & $+0.0021$ & 7.3 & 0.0316 & $-0.0311$ & 12.0 & 0.1543 & $-0.1543$ & 13.2\\
MCopPDE & 1 & 0.0147 & $+0.0018$ & 7.7 & 0.0314 & $-0.0307$ & 12.4 & 0.1530 & $-0.1530$ & 14.2\\
EK--$\alpha$ & 0.1 & 0.0146 & $+0.0057$ & 7.1 & 0.0280 & $-0.0274$ & 11.4 & 0.1497 & $-0.1497$ & 12.5\\
EK--$\alpha$ & 0.5 & 0.0145 & $+0.0054$ & 7.1 & 0.0282 & $-0.0277$ & 11.4 & 0.1501 & $-0.1501$ & 12.6\\
EK--$\beta$ & 0.1 & 0.0146 & $+0.0057$ & 7.1 & 0.0279 & $-0.0273$ & 11.4 & 0.1497 & $-0.1497$ & 12.6\\
EK--$\beta$ & 0.5 & 0.0148 & $+0.0057$ & 7.2 & 0.0277 & $-0.0270$ & 11.6 & 0.1495 & $-0.1495$ & 13.1\\
EK--$\beta$ & 1 & 0.0152 & $+0.0057$ & 7.7 & 0.0275 & $-0.0265$ & 11.9 & 0.1485 & $-0.1485$ & 14.1\\
EK--$\gamma$ & 0.1 & 0.0154 & $+0.0048$ & 7.9 & 0.0294 & $-0.0288$ & 12.1 & 0.1511 & $-0.1511$ & 12.9\\
EK--$\gamma$ & 0.5 & 0.0150 & $+0.0044$ & 7.7 & 0.0295 & $-0.0290$ & 12.0 & 0.1519 & $-0.1519$ & 12.9\\
EK--$\gamma$ & 1 & 0.0151 & $+0.0040$ & 7.7 & 0.0296 & $-0.0290$ & 12.1 & 0.1518 & $-0.1518$ & 13.5\\
Kendall & -- & 0.0146 & $+0.0013$ & 7.5 & 0.0317 & $-0.0310$ & 12.5 & 0.1533 & $-0.1533$ & 14.5\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0121 & $-0.0016$ & 6.4 & 0.0607 & $-0.0607$ & 11.2 & 0.2771 & $-0.2771$ & 13.3\\
MCopPDE & 0.1 & 0.0122 & $-0.0015$ & 6.5 & 0.0600 & $-0.0600$ & 11.2 & 0.2754 & $-0.2754$ & 13.3\\
MCopPDE & 0.5 & 0.0126 & $-0.0015$ & 6.6 & 0.0576 & $-0.0576$ & 11.3 & 0.2692 & $-0.2692$ & 13.4\\
MCopPDE & 1 & 0.0132 & $-0.0014$ & 6.9 & 0.0552 & $-0.0552$ & 11.6 & 0.2624 & $-0.2624$ & 14.0\\
EK--$\alpha$ & 0.1 & 0.0111 & $+0.0024$ & 6.4 & 0.0550 & $-0.0550$ & 10.8 & 0.2666 & $-0.2666$ & 13.1\\
EK--$\alpha$ & 0.5 & 0.0110 & $+0.0023$ & 6.4 & 0.0551 & $-0.0551$ & 10.8 & 0.2671 & $-0.2671$ & 13.2\\
EK--$\beta$ & 0.1 & 0.0111 & $+0.0024$ & 6.5 & 0.0544 & $-0.0544$ & 10.8 & 0.2654 & $-0.2654$ & 13.1\\
EK--$\beta$ & 0.5 & 0.0116 & $+0.0025$ & 6.8 & 0.0522 & $-0.0522$ & 10.9 & 0.2608 & $-0.2608$ & 13.2\\
EK--$\beta$ & 1 & 0.0124 & $+0.0027$ & 7.1 & 0.0498 & $-0.0498$ & 11.2 & 0.2548 & $-0.2548$ & 13.7\\
EK--$\gamma$ & 0.1 & 0.0122 & $+0.0001$ & 6.8 & 0.0593 & $-0.0593$ & 12.4 & 0.2725 & $-0.2725$ & 13.8\\
EK--$\gamma$ & 0.5 & 0.0123 & $-0.0002$ & 6.9 & 0.0576 & $-0.0576$ & 12.0 & 0.2691 & $-0.2691$ & 13.4\\
EK--$\gamma$ & 1 & 0.0128 & $-0.0005$ & 7.1 & 0.0556 & $-0.0556$ & 11.8 & 0.2642 & $-0.2642$ & 13.5\\
Kendall & -- & 0.0120 & $-0.0012$ & 6.5 & 0.0558 & $-0.0558$ & 11.0 & 0.2620 & $-0.2620$ & 14.0\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0040 & $-0.0012$ & 2.3 & 0.1319 & $-0.1319$ & 10.1 & 0.5817 & $-0.5817$ & 15.2\\
MCopPDE & 0.1 & 0.0040 & $-0.0012$ & 2.3 & 0.1291 & $-0.1291$ & 10.0 & 0.5765 & $-0.5765$ & 15.1\\
MCopPDE & 0.5 & 0.0042 & $-0.0011$ & 2.3 & 0.1191 & $-0.1191$ & 9.6 & 0.5566 & $-0.5566$ & 14.6\\
MCopPDE & 1 & 0.0044 & $-0.0011$ & 2.4 & 0.1087 & $-0.1087$ & 9.3 & 0.5337 & $-0.5337$ & 14.3\\
EK--$\alpha$ & 0.1 & 0.0051 & $+0.0041$ & 2.3 & 0.1043 & $-0.1043$ & 7.0 & 0.5218 & $-0.5218$ & 13.6\\
EK--$\alpha$ & 0.5 & 0.0050 & $+0.0040$ & 2.3 & 0.1045 & $-0.1045$ & 7.1 & 0.5233 & $-0.5233$ & 13.7\\
EK--$\beta$ & 0.1 & 0.0051 & $+0.0040$ & 2.3 & 0.1020 & $-0.1020$ & 6.9 & 0.5171 & $-0.5171$ & 13.4\\
EK--$\beta$ & 0.5 & 0.0052 & $+0.0039$ & 2.3 & 0.0941 & $-0.0941$ & 6.7 & 0.4996 & $-0.4996$ & 13.0\\
EK--$\beta$ & 1 & 0.0053 & $+0.0038$ & 2.4 & 0.0858 & $-0.0858$ & 6.7 & 0.4786 & $-0.4786$ & 12.7\\
EK--$\gamma$ & 0.1 & 0.0042 & $+0.0006$ & 2.5 & 0.1312 & $-0.1312$ & 10.0 & 0.5540 & $-0.5540$ & 15.2\\
EK--$\gamma$ & 0.5 & 0.0045 & $+0.0002$ & 2.6 & 0.1232 & $-0.1232$ & 9.3 & 0.5402 & $-0.5402$ & 14.3\\
EK--$\gamma$ & 1 & 0.0048 & $-0.0002$ & 2.8 & 0.1139 & $-0.1139$ & 8.7 & 0.5219 & $-0.5219$ & 13.6\\
Kendall & -- & 0.0036 & $-0.0004$ & 1.9 & 0.1109 & $-0.1109$ & 7.3 & 0.5077 & $-0.5077$ & 12.9\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0262 & $+0.0216$ & 11.5 & 0.0187 & $+0.0079$ & 10.2 & 0.0419 & $-0.0415$ & 15.7\\
MCopPDE & 0.1 & 0.0235 & $+0.0177$ & 10.7 & 0.0177 & $+0.0043$ & 9.6 & 0.0438 & $-0.0435$ & 15.6\\
MCopPDE & 0.5 & 0.0176 & $+0.0052$ & 9.1 & 0.0179 & $-0.0068$ & 9.6 & 0.0498 & $-0.0497$ & 15.2\\
MCopPDE & 1 & 0.0177 & $-0.0056$ & 9.5 & 0.0223 & $-0.0165$ & 11.1 & 0.0550 & $-0.0550$ & 14.9\\
EK--$\alpha$ & 0.1 & 0.0311 & $+0.0282$ & 13.0 & 0.0214 & $+0.0142$ & 11.3 & 0.0369 & $-0.0361$ & 15.4\\
EK--$\alpha$ & 0.5 & 0.0298 & $+0.0266$ & 12.7 & 0.0206 & $+0.0127$ & 11.1 & 0.0377 & $-0.0369$ & 15.4\\
EK--$\beta$ & 0.1 & 0.0277 & $+0.0238$ & 12.1 & 0.0194 & $+0.0102$ & 10.7 & 0.0389 & $-0.0383$ & 15.3\\
EK--$\beta$ & 0.5 & 0.0189 & $+0.0094$ & 9.8 & 0.0174 & $-0.0026$ & 9.3 & 0.0456 & $-0.0455$ & 15.1\\
EK--$\beta$ & 1 & 0.0172 & $-0.0019$ & 9.3 & 0.0205 & $-0.0126$ & 10.4 & 0.0510 & $-0.0510$ & 14.8\\
EK--$\gamma$ & 0.1 & 0.0446 & $+0.0432$ & 16.1 & 0.0312 & $+0.0271$ & 14.1 & 0.0329 & $-0.0298$ & 15.8\\
EK--$\gamma$ & 0.5 & 0.0275 & $+0.0229$ & 12.1 & 0.0195 & $+0.0090$ & 10.8 & 0.0408 & $-0.0402$ & 16.0\\
EK--$\gamma$ & 1 & 0.0185 & $+0.0070$ & 9.8 & 0.0183 & $-0.0050$ & 9.8 & 0.0482 & $-0.0481$ & 15.7\\
Kendall & -- & 0.0175 & $-0.0003$ & 9.2 & 0.0202 & $-0.0118$ & 10.3 & 0.0526 & $-0.0526$ & 14.9\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0503 & $+0.0503$ & 13.1 & 0.0187 & $+0.0131$ & 9.6 & 0.1265 & $-0.1265$ & 14.9\\
MCopPDE & 0.1 & 0.0415 & $+0.0413$ & 12.7 & 0.0156 & $+0.0050$ & 8.2 & 0.1314 & $-0.1314$ & 14.7\\
MCopPDE & 0.5 & 0.0181 & $+0.0127$ & 8.8 & 0.0229 & $-0.0208$ & 11.2 & 0.1467 & $-0.1467$ & 14.3\\
MCopPDE & 1 & 0.0174 & $-0.0124$ & 9.4 & 0.0435 & $-0.0434$ & 13.1 & 0.1598 & $-0.1598$ & 14.3\\
EK--$\alpha$ & 0.1 & 0.0742 & $+0.0742$ & 14.6 & 0.0353 & $+0.0339$ & 13.1 & 0.1158 & $-0.1158$ & 15.6\\
EK--$\alpha$ & 0.5 & 0.0673 & $+0.0673$ & 14.3 & 0.0300 & $+0.0279$ & 12.3 & 0.1186 & $-0.1186$ & 15.5\\
EK--$\beta$ & 0.1 & 0.0623 & $+0.0623$ & 14.2 & 0.0262 & $+0.0233$ & 11.6 & 0.1217 & $-0.1217$ & 15.3\\
EK--$\beta$ & 0.5 & 0.0250 & $+0.0226$ & 10.7 & 0.0179 & $-0.0118$ & 9.6 & 0.1408 & $-0.1408$ & 14.6\\
EK--$\beta$ & 1 & 0.0159 & $-0.0080$ & 8.6 & 0.0391 & $-0.0388$ & 13.1 & 0.1554 & $-0.1554$ & 14.5\\
EK--$\gamma$ & 0.1 & 0.1299 & $+0.1299$ & 19.3 & 0.0814 & $+0.0813$ & 18.6 & 0.0939 & $-0.0939$ & 18.2\\
EK--$\gamma$ & 0.5 & 0.0700 & $+0.0700$ & 16.2 & 0.0313 & $+0.0288$ & 13.2 & 0.1218 & $-0.1218$ & 16.3\\
EK--$\gamma$ & 1 & 0.0283 & $+0.0259$ & 12.2 & 0.0184 & $-0.0102$ & 9.8 & 0.1428 & $-0.1428$ & 15.4\\
Kendall & -- & 0.0146 & $+0.0013$ & 7.5 & 0.0317 & $-0.0310$ & 12.5 & 0.1533 & $-0.1533$ & 14.5\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0586 & $+0.0586$ & 10.6 & 0.0137 & $-0.0058$ & 7.5 & 0.2351 & $-0.2351$ & 14.5\\
MCopPDE & 0.1 & 0.0469 & $+0.0469$ & 10.7 & 0.0185 & $-0.0157$ & 9.0 & 0.2404 & $-0.2404$ & 14.3\\
MCopPDE & 0.5 & 0.0146 & $+0.0106$ & 8.3 & 0.0468 & $-0.0468$ & 11.1 & 0.2567 & $-0.2567$ & 13.8\\
MCopPDE & 1 & 0.0224 & $-0.0207$ & 9.6 & 0.0737 & $-0.0737$ & 11.3 & 0.2705 & $-0.2705$ & 13.7\\
EK--$\alpha$ & 0.1 & 0.1217 & $+0.1217$ & 12.6 & 0.0465 & $+0.0464$ & 13.5 & 0.2118 & $-0.2118$ & 15.8\\
EK--$\alpha$ & 0.5 & 0.1092 & $+0.1092$ & 12.4 & 0.0366 & $+0.0363$ & 12.8 & 0.2161 & $-0.2161$ & 15.5\\
EK--$\beta$ & 0.1 & 0.1014 & $+0.1014$ & 12.1 & 0.0309 & $+0.0301$ & 12.0 & 0.2193 & $-0.2193$ & 15.4\\
EK--$\beta$ & 0.5 & 0.0380 & $+0.0379$ & 11.1 & 0.0240 & $-0.0225$ & 10.1 & 0.2438 & $-0.2438$ & 14.2\\
EK--$\beta$ & 1 & 0.0145 & $-0.0074$ & 7.3 & 0.0610 & $-0.0610$ & 11.5 & 0.2619 & $-0.2619$ & 13.9\\
EK--$\gamma$ & 0.1 & 0.2370 & $+0.2370$ & 20.3 & 0.1373 & $+0.1373$ & 20.9 & 0.1787 & $-0.1787$ & 19.3\\
EK--$\gamma$ & 0.5 & 0.1232 & $+0.1232$ & 14.7 & 0.0475 & $+0.0472$ & 15.3 & 0.2169 & $-0.2169$ & 16.5\\
EK--$\gamma$ & 1 & 0.0505 & $+0.0505$ & 13.3 & 0.0191 & $-0.0131$ & 9.5 & 0.2443 & $-0.2443$ & 15.1\\
Kendall & -- & 0.0120 & $-0.0012$ & 6.5 & 0.0558 & $-0.0558$ & 11.0 & 0.2620 & $-0.2620$ & 14.0\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0401 & $+0.0401$ & 2.1 & 0.1035 & $-0.1035$ & 11.5 & 0.5306 & $-0.5306$ & 15.1\\
MCopPDE & 0.1 & 0.0330 & $+0.0330$ & 2.3 & 0.1115 & $-0.1115$ & 11.0 & 0.5334 & $-0.5334$ & 14.7\\
MCopPDE & 0.5 & 0.0100 & $+0.0100$ & 2.9 & 0.1334 & $-0.1334$ & 9.9 & 0.5403 & $-0.5403$ & 13.7\\
MCopPDE & 1 & 0.0094 & $-0.0094$ & 3.6 & 0.1471 & $-0.1471$ & 9.4 & 0.5427 & $-0.5427$ & 13.0\\
EK--$\alpha$ & 0.1 & 0.0916 & $+0.0916$ & 1.9 & 0.0136 & $-0.0104$ & 7.2 & 0.4469 & $-0.4469$ & 15.3\\
EK--$\alpha$ & 0.5 & 0.0900 & $+0.0900$ & 2.2 & 0.0175 & $-0.0160$ & 7.9 & 0.4522 & $-0.4522$ & 15.0\\
EK--$\beta$ & 0.1 & 0.0825 & $+0.0825$ & 2.1 & 0.0244 & $-0.0240$ & 8.3 & 0.4539 & $-0.4539$ & 14.6\\
EK--$\beta$ & 0.5 & 0.0463 & $+0.0463$ & 2.2 & 0.0660 & $-0.0660$ & 7.3 & 0.4751 & $-0.4751$ & 12.9\\
EK--$\beta$ & 1 & 0.0157 & $+0.0157$ & 2.8 & 0.0941 & $-0.0941$ & 6.8 & 0.4866 & $-0.4866$ & 12.0\\
EK--$\gamma$ & 0.1 & 0.0946 & $+0.0946$ & 0.1 & 0.0451 & $+0.0451$ & 10.6 & 0.4131 & $-0.4131$ & 21.0\\
EK--$\gamma$ & 0.5 & 0.0781 & $+0.0781$ & 1.8 & 0.0110 & $-0.0035$ & 6.5 & 0.4577 & $-0.4577$ & 16.9\\
EK--$\gamma$ & 1 & 0.0518 & $+0.0518$ & 2.2 & 0.0508 & $-0.0508$ & 9.0 & 0.4846 & $-0.4846$ & 14.5\\
Kendall & -- & 0.0036 & $-0.0004$ & 1.9 & 0.1109 & $-0.1109$ & 7.3 & 0.5077 & $-0.5077$ & 12.9\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0193 & $+0.0105$ & 10.6 & 0.0181 & $-0.0012$ & 10.1 & 0.0451 & $-0.0444$ & 16.4\\
MCopPDE & 0.1 & 0.0189 & $+0.0097$ & 10.2 & 0.0179 & $-0.0019$ & 9.9 & 0.0455 & $-0.0450$ & 16.3\\
MCopPDE & 0.5 & 0.0174 & $+0.0061$ & 9.0 & 0.0176 & $-0.0054$ & 9.4 & 0.0477 & $-0.0474$ & 15.6\\
MCopPDE & 1 & 0.0165 & $+0.0009$ & 8.1 & 0.0184 & $-0.0103$ & 9.7 & 0.0505 & $-0.0504$ & 15.1\\
EK--$\alpha$ & 0.1 & 0.0221 & $+0.0163$ & 11.7 & 0.0185 & $+0.0047$ & 10.5 & 0.0395 & $-0.0384$ & 16.1\\
EK--$\alpha$ & 0.5 & 0.0218 & $+0.0158$ & 11.6 & 0.0184 & $+0.0042$ & 10.5 & 0.0400 & $-0.0390$ & 16.1\\
EK--$\beta$ & 0.1 & 0.0212 & $+0.0153$ & 11.3 & 0.0181 & $+0.0037$ & 10.1 & 0.0403 & $-0.0393$ & 15.9\\
EK--$\beta$ & 0.5 & 0.0185 & $+0.0106$ & 9.8 & 0.0171 & $-0.0008$ & 9.0 & 0.0431 & $-0.0426$ & 15.4\\
EK--$\beta$ & 1 & 0.0167 & $+0.0049$ & 8.3 & 0.0171 & $-0.0061$ & 8.9 & 0.0462 & $-0.0458$ & 14.8\\
EK--$\gamma$ & 0.1 & 0.0342 & $+0.0303$ & 16.5 & 0.0274 & $+0.0176$ & 14.6 & 0.0358 & $-0.0306$ & 17.4\\
EK--$\gamma$ & 0.5 & 0.0308 & $+0.0272$ & 15.4 & 0.0244 & $+0.0142$ & 13.0 & 0.0372 & $-0.0344$ & 17.3\\
EK--$\gamma$ & 1 & 0.0271 & $+0.0226$ & 13.9 & 0.0218 & $+0.0096$ & 11.3 & 0.0394 & $-0.0380$ & 17.1\\
Kendall & -- & 0.0155 & $-0.0012$ & 7.6 & 0.0183 & $-0.0119$ & 9.7 & 0.0511 & $-0.0509$ & 14.9\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0277 & $+0.0254$ & 13.9 & 0.0192 & $-0.0060$ & 10.1 & 0.1361 & $-0.1361$ & 16.7\\
MCopPDE & 0.1 & 0.0270 & $+0.0245$ & 13.7 & 0.0192 & $-0.0070$ & 10.3 & 0.1373 & $-0.1373$ & 16.4\\
MCopPDE & 0.5 & 0.0230 & $+0.0189$ & 12.6 & 0.0210 & $-0.0129$ & 10.7 & 0.1428 & $-0.1428$ & 15.5\\
MCopPDE & 1 & 0.0190 & $+0.0091$ & 10.2 & 0.0268 & $-0.0226$ & 11.8 & 0.1500 & $-0.1500$ & 14.9\\
EK--$\alpha$ & 0.1 & 0.0305 & $+0.0292$ & 14.5 & 0.0192 & $-0.0011$ & 9.3 & 0.1295 & $-0.1295$ & 16.8\\
EK--$\alpha$ & 0.5 & 0.0300 & $+0.0286$ & 14.4 & 0.0191 & $-0.0017$ & 9.4 & 0.1301 & $-0.1301$ & 16.8\\
EK--$\beta$ & 0.1 & 0.0296 & $+0.0282$ & 14.2 & 0.0188 & $-0.0024$ & 9.4 & 0.1311 & $-0.1311$ & 16.4\\
EK--$\beta$ & 0.5 & 0.0243 & $+0.0215$ & 13.0 & 0.0194 & $-0.0095$ & 10.0 & 0.1379 & $-0.1379$ & 15.4\\
EK--$\beta$ & 1 & 0.0187 & $+0.0101$ & 10.3 & 0.0254 & $-0.0207$ & 11.2 & 0.1461 & $-0.1461$ & 14.7\\
EK--$\gamma$ & 0.1 & 0.0561 & $+0.0561$ & 18.3 & 0.0310 & $+0.0257$ & 14.9 & 0.1088 & $-0.1088$ & 20.7\\
EK--$\gamma$ & 0.5 & 0.0566 & $+0.0566$ & 17.6 & 0.0292 & $+0.0247$ & 14.6 & 0.1138 & $-0.1138$ & 19.1\\
EK--$\gamma$ & 1 & 0.0517 & $+0.0516$ & 17.1 & 0.0248 & $+0.0189$ & 13.4 & 0.1207 & $-0.1207$ & 17.9\\
Kendall & -- & 0.0169 & $-0.0032$ & 8.4 & 0.0341 & $-0.0329$ & 13.2 & 0.1539 & $-0.1539$ & 14.3\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0349 & $+0.0347$ & 11.6 & 0.0231 & $-0.0202$ & 10.4 & 0.2338 & $-0.2338$ & 15.9\\
MCopPDE & 0.1 & 0.0350 & $+0.0349$ & 11.5 & 0.0233 & $-0.0206$ & 10.4 & 0.2352 & $-0.2352$ & 15.7\\
MCopPDE & 0.5 & 0.0328 & $+0.0326$ & 11.5 & 0.0263 & $-0.0245$ & 11.0 & 0.2416 & $-0.2416$ & 15.3\\
MCopPDE & 1 & 0.0264 & $+0.0252$ & 10.6 & 0.0338 & $-0.0331$ & 12.2 & 0.2503 & $-0.2503$ & 15.1\\
EK--$\alpha$ & 0.1 & 0.0335 & $+0.0333$ & 11.3 & 0.0207 & $-0.0168$ & 9.7 & 0.2237 & $-0.2237$ & 16.0\\
EK--$\alpha$ & 0.5 & 0.0327 & $+0.0325$ & 11.3 & 0.0211 & $-0.0174$ & 9.8 & 0.2243 & $-0.2243$ & 16.0\\
EK--$\beta$ & 0.1 & 0.0342 & $+0.0341$ & 11.2 & 0.0206 & $-0.0168$ & 9.7 & 0.2256 & $-0.2256$ & 15.8\\
EK--$\beta$ & 0.5 & 0.0327 & $+0.0326$ & 11.0 & 0.0233 & $-0.0209$ & 10.4 & 0.2338 & $-0.2338$ & 15.2\\
EK--$\beta$ & 1 & 0.0255 & $+0.0243$ & 10.3 & 0.0318 & $-0.0309$ & 11.8 & 0.2441 & $-0.2441$ & 15.0\\
EK--$\gamma$ & 0.1 & 0.0584 & $+0.0584$ & 13.5 & 0.0192 & $+0.0114$ & 9.9 & 0.1951 & $-0.1951$ & 19.3\\
EK--$\gamma$ & 0.5 & 0.0669 & $+0.0669$ & 12.7 & 0.0207 & $+0.0162$ & 10.5 & 0.2005 & $-0.2005$ & 18.1\\
EK--$\gamma$ & 1 & 0.0688 & $+0.0688$ & 12.6 & 0.0200 & $+0.0148$ & 9.9 & 0.2085 & $-0.2085$ & 17.4\\
Kendall & -- & 0.0123 & $+0.0003$ & 6.3 & 0.0534 & $-0.0534$ & 12.2 & 0.2580 & $-0.2580$ & 14.2\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0105 & $+0.0105$ & 2.6 & 0.1113 & $-0.1113$ & 9.2 & 0.5036 & $-0.5036$ & 15.6\\
MCopPDE & 0.1 & 0.0117 & $+0.0117$ & 2.5 & 0.1118 & $-0.1118$ & 9.1 & 0.5067 & $-0.5067$ & 15.3\\
MCopPDE & 0.5 & 0.0148 & $+0.0148$ & 2.2 & 0.1147 & $-0.1147$ & 9.0 & 0.5175 & $-0.5175$ & 14.7\\
MCopPDE & 1 & 0.0157 & $+0.0157$ & 2.1 & 0.1194 & $-0.1194$ & 9.0 & 0.5280 & $-0.5280$ & 14.2\\
EK--$\alpha$ & 0.1 & 0.0108 & $+0.0108$ & 2.7 & 0.0764 & $-0.0764$ & 5.8 & 0.4356 & $-0.4356$ & 14.2\\
EK--$\alpha$ & 0.5 & 0.0103 & $+0.0102$ & 2.7 & 0.0768 & $-0.0768$ & 5.8 & 0.4374 & $-0.4374$ & 14.2\\
EK--$\beta$ & 0.1 & 0.0127 & $+0.0127$ & 2.6 & 0.0762 & $-0.0762$ & 5.8 & 0.4398 & $-0.4398$ & 13.9\\
EK--$\beta$ & 0.5 & 0.0171 & $+0.0171$ & 2.3 & 0.0775 & $-0.0775$ & 5.6 & 0.4558 & $-0.4558$ & 13.2\\
EK--$\beta$ & 1 & 0.0188 & $+0.0188$ & 2.3 & 0.0816 & $-0.0816$ & 5.8 & 0.4710 & $-0.4710$ & 12.7\\
EK--$\gamma$ & 0.1 & 0.0160 & $+0.0160$ & 3.5 & 0.0572 & $-0.0572$ & 6.9 & 0.3871 & $-0.3871$ & 17.7\\
EK--$\gamma$ & 0.5 & 0.0247 & $+0.0247$ & 2.9 & 0.0545 & $-0.0545$ & 6.4 & 0.4069 & $-0.4069$ & 16.7\\
EK--$\gamma$ & 1 & 0.0299 & $+0.0299$ & 2.7 & 0.0552 & $-0.0552$ & 6.2 & 0.4263 & $-0.4263$ & 15.9\\
Kendall & -- & 0.0025 & $-0.0002$ & 1.2 & 0.1126 & $-0.1126$ & 6.7 & 0.5115 & $-0.5115$ & 13.0\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0282 & $-0.0274$ & 10.9 & 0.0359 & $-0.0354$ & 11.5 & 0.0643 & $-0.0643$ & 12.3\\
MCopPDE & 0.1 & 0.0258 & $-0.0246$ & 10.6 & 0.0336 & $-0.0329$ & 11.4 & 0.0629 & $-0.0629$ & 12.5\\
MCopPDE & 0.5 & 0.0189 & $-0.0143$ & 9.1 & 0.0257 & $-0.0237$ & 11.0 & 0.0578 & $-0.0578$ & 13.4\\
MCopPDE & 1 & 0.0158 & $-0.0034$ & 8.0 & 0.0195 & $-0.0140$ & 10.1 & 0.0524 & $-0.0523$ & 14.6\\
EK--$\alpha$ & 0.1 & 0.0261 & $-0.0250$ & 10.3 & 0.0332 & $-0.0325$ & 11.0 & 0.0600 & $-0.0600$ & 12.0\\
EK--$\alpha$ & 0.5 & 0.0269 & $-0.0260$ & 10.4 & 0.0340 & $-0.0334$ & 11.0 & 0.0606 & $-0.0606$ & 12.0\\
EK--$\beta$ & 0.1 & 0.0237 & $-0.0222$ & 10.0 & 0.0309 & $-0.0300$ & 10.9 & 0.0588 & $-0.0588$ & 12.3\\
EK--$\beta$ & 0.5 & 0.0173 & $-0.0119$ & 8.6 & 0.0234 & $-0.0209$ & 10.5 & 0.0543 & $-0.0542$ & 13.2\\
EK--$\beta$ & 1 & 0.0153 & $-0.0002$ & 7.9 & 0.0178 & $-0.0106$ & 9.5 & 0.0486 & $-0.0485$ & 14.5\\
EK--$\gamma$ & 0.1 & 0.0342 & $-0.0338$ & 11.1 & 0.0406 & $-0.0403$ & 11.5 & 0.0645 & $-0.0645$ & 12.0\\
EK--$\gamma$ & 0.5 & 0.0253 & $-0.0237$ & 10.4 & 0.0326 & $-0.0316$ & 11.2 & 0.0605 & $-0.0605$ & 12.8\\
EK--$\gamma$ & 1 & 0.0179 & $-0.0122$ & 9.0 & 0.0240 & $-0.0214$ & 11.0 & 0.0554 & $-0.0554$ & 13.8\\
Kendall & -- & 0.0155 & $-0.0012$ & 7.6 & 0.0183 & $-0.0119$ & 9.7 & 0.0511 & $-0.0509$ & 14.9\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0544 & $-0.0544$ & 14.9 & 0.0826 & $-0.0826$ & 14.9 & 0.1879 & $-0.1879$ & 13.2\\
MCopPDE & 0.1 & 0.0481 & $-0.0478$ & 14.6 & 0.0764 & $-0.0764$ & 14.9 & 0.1842 & $-0.1842$ & 13.3\\
MCopPDE & 0.5 & 0.0275 & $-0.0244$ & 12.4 & 0.0546 & $-0.0546$ & 15.2 & 0.1707 & $-0.1707$ & 13.8\\
MCopPDE & 1 & 0.0180 & $-0.0005$ & 9.2 & 0.0339 & $-0.0321$ & 13.5 & 0.1562 & $-0.1562$ & 14.5\\
EK--$\alpha$ & 0.1 & 0.0665 & $-0.0665$ & 13.8 & 0.0915 & $-0.0915$ & 13.9 & 0.1871 & $-0.1871$ & 12.7\\
EK--$\alpha$ & 0.5 & 0.0703 & $-0.0703$ & 13.7 & 0.0947 & $-0.0947$ & 13.9 & 0.1884 & $-0.1884$ & 12.6\\
EK--$\beta$ & 0.1 & 0.0578 & $-0.0578$ & 14.0 & 0.0837 & $-0.0837$ & 14.1 & 0.1831 & $-0.1831$ & 12.8\\
EK--$\beta$ & 0.5 & 0.0316 & $-0.0299$ & 12.6 & 0.0582 & $-0.0582$ & 14.6 & 0.1689 & $-0.1689$ & 13.4\\
EK--$\beta$ & 1 & 0.0175 & $-0.0012$ & 8.8 & 0.0334 & $-0.0316$ & 13.3 & 0.1531 & $-0.1531$ & 14.3\\
EK--$\gamma$ & 0.1 & 0.0981 & $-0.0981$ & 13.3 & 0.1189 & $-0.1189$ & 13.4 & 0.2001 & $-0.2001$ & 12.5\\
EK--$\gamma$ & 0.5 & 0.0676 & $-0.0676$ & 13.9 & 0.0915 & $-0.0915$ & 13.9 & 0.1861 & $-0.1861$ & 13.0\\
EK--$\gamma$ & 1 & 0.0366 & $-0.0358$ & 13.4 & 0.0627 & $-0.0627$ & 14.5 & 0.1703 & $-0.1703$ & 13.7\\
Kendall & -- & 0.0169 & $-0.0032$ & 8.4 & 0.0341 & $-0.0329$ & 13.2 & 0.1539 & $-0.1539$ & 14.3\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0360 & $-0.0357$ & 13.2 & 0.0993 & $-0.0993$ & 14.2 & 0.3065 & $-0.3065$ & 13.8\\
MCopPDE & 0.1 & 0.0289 & $-0.0280$ & 12.4 & 0.0916 & $-0.0916$ & 14.1 & 0.3011 & $-0.3011$ & 13.9\\
MCopPDE & 0.5 & 0.0151 & $-0.0013$ & 7.7 & 0.0647 & $-0.0647$ & 13.9 & 0.2814 & $-0.2814$ & 14.2\\
MCopPDE & 1 & 0.0263 & $+0.0244$ & 11.2 & 0.0386 & $-0.0380$ & 13.2 & 0.2601 & $-0.2601$ & 14.9\\
EK--$\alpha$ & 0.1 & 0.0583 & $-0.0583$ & 13.4 & 0.1167 & $-0.1167$ & 14.0 & 0.3080 & $-0.3080$ & 13.2\\
EK--$\alpha$ & 0.5 & 0.0645 & $-0.0645$ & 13.5 & 0.1223 & $-0.1223$ & 14.1 & 0.3104 & $-0.3104$ & 13.2\\
EK--$\beta$ & 0.1 & 0.0461 & $-0.0460$ & 13.2 & 0.1052 & $-0.1052$ & 13.9 & 0.3014 & $-0.3014$ & 13.3\\
EK--$\beta$ & 0.5 & 0.0166 & $-0.0095$ & 8.8 & 0.0701 & $-0.0701$ & 13.9 & 0.2793 & $-0.2793$ & 13.9\\
EK--$\beta$ & 1 & 0.0260 & $+0.0242$ & 11.1 & 0.0372 & $-0.0365$ & 13.0 & 0.2554 & $-0.2554$ & 14.8\\
EK--$\gamma$ & 0.1 & 0.1246 & $-0.1246$ & 14.2 & 0.1731 & $-0.1731$ & 13.9 & 0.3321 & $-0.3321$ & 13.0\\
EK--$\gamma$ & 0.5 & 0.0768 & $-0.0768$ & 13.8 & 0.1303 & $-0.1303$ & 13.7 & 0.3096 & $-0.3096$ & 13.4\\
EK--$\gamma$ & 1 & 0.0328 & $-0.0322$ & 12.9 & 0.0889 & $-0.0889$ & 13.7 & 0.2852 & $-0.2852$ & 14.0\\
Kendall & -- & 0.0123 & $+0.0003$ & 6.3 & 0.0534 & $-0.0534$ & 12.2 & 0.2580 & $-0.2580$ & 14.2\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0152 & $+0.0152$ & 2.2 & 0.1325 & $-0.1325$ & 10.8 & 0.5898 & $-0.5898$ & 15.0\\
MCopPDE & 0.1 & 0.0168 & $+0.0168$ & 2.2 & 0.1279 & $-0.1279$ & 10.7 & 0.5841 & $-0.5841$ & 14.9\\
MCopPDE & 0.5 & 0.0219 & $+0.0219$ & 2.3 & 0.1121 & $-0.1121$ & 10.2 & 0.5626 & $-0.5626$ & 14.8\\
MCopPDE & 1 & 0.0263 & $+0.0263$ & 2.4 & 0.0962 & $-0.0962$ & 9.7 & 0.5378 & $-0.5378$ & 14.8\\
EK--$\alpha$ & 0.1 & 0.0170 & $+0.0170$ & 2.6 & 0.1003 & $-0.1003$ & 7.2 & 0.5420 & $-0.5420$ & 13.4\\
EK--$\alpha$ & 0.5 & 0.0167 & $+0.0167$ & 2.6 & 0.1013 & $-0.1013$ & 7.3 & 0.5444 & $-0.5444$ & 13.4\\
EK--$\beta$ & 0.1 & 0.0190 & $+0.0190$ & 2.5 & 0.0953 & $-0.0953$ & 7.1 & 0.5349 & $-0.5349$ & 13.3\\
EK--$\beta$ & 0.5 & 0.0252 & $+0.0252$ & 2.5 & 0.0794 & $-0.0794$ & 6.9 & 0.5104 & $-0.5104$ & 13.2\\
EK--$\beta$ & 1 & 0.0304 & $+0.0304$ & 2.5 & 0.0646 & $-0.0646$ & 6.7 & 0.4829 & $-0.4829$ & 13.2\\
EK--$\gamma$ & 0.1 & 0.0474 & $+0.0474$ & 6.4 & 0.1564 & $-0.1564$ & 13.8 & 0.5862 & $-0.5862$ & 14.5\\
EK--$\gamma$ & 0.5 & 0.0359 & $+0.0359$ & 6.2 & 0.1385 & $-0.1385$ & 11.7 & 0.5641 & $-0.5641$ & 14.1\\
EK--$\gamma$ & 1 & 0.0301 & $+0.0301$ & 5.6 & 0.1191 & $-0.1191$ & 10.6 & 0.5389 & $-0.5389$ & 13.9\\
Kendall & -- & 0.0025 & $-0.0002$ & 1.2 & 0.1126 & $-0.1126$ & 6.7 & 0.5115 & $-0.5115$ & 13.0\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lr*{9}{r}@{}}
\toprule
& & \multicolumn{3}{c}{$\varepsilon=0$} & \multicolumn{3}{c}{$\varepsilon=0.1$} & \multicolumn{3}{c}{$\varepsilon=0.5$}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Estimator & Power & MAE & Bias & SE & MAE & Bias & SE & MAE & Bias & SE\\
\midrule
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.1$}}\\[1pt]
MCopPDE & 0 & 0.0161 & $-0.0014$ & 8.6 & 0.0190 & $-0.0119$ & 10.5 & 0.0508 & $-0.0506$ & 15.3\\
MCopPDE & 0.1 & 0.0159 & $-0.0013$ & 8.5 & 0.0189 & $-0.0119$ & 10.3 & 0.0509 & $-0.0507$ & 15.2\\
MCopPDE & 0.5 & 0.0158 & $-0.0012$ & 8.0 & 0.0187 & $-0.0118$ & 9.9 & 0.0511 & $-0.0510$ & 15.0\\
MCopPDE & 1 & 0.0159 & $-0.0011$ & 7.9 & 0.0187 & $-0.0119$ & 9.7 & 0.0511 & $-0.0511$ & 15.0\\
EK--$\alpha$ & 0.1 & 0.0163 & $+0.0037$ & 9.1 & 0.0174 & $-0.0068$ & 9.9 & 0.0459 & $-0.0455$ & 15.2\\
EK--$\alpha$ & 0.5 & 0.0162 & $+0.0032$ & 9.0 & 0.0175 & $-0.0073$ & 10.0 & 0.0464 & $-0.0460$ & 15.3\\
EK--$\beta$ & 0.1 & 0.0161 & $+0.0035$ & 8.8 & 0.0173 & $-0.0070$ & 9.8 & 0.0462 & $-0.0458$ & 15.1\\
EK--$\beta$ & 0.5 & 0.0158 & $+0.0031$ & 8.3 & 0.0171 & $-0.0076$ & 9.3 & 0.0469 & $-0.0467$ & 14.9\\
EK--$\beta$ & 1 & 0.0160 & $+0.0031$ & 8.0 & 0.0172 & $-0.0077$ & 9.0 & 0.0471 & $-0.0469$ & 14.8\\
EK--$\gamma$ & 0.1 & 0.0182 & $+0.0027$ & 10.2 & 0.0196 & $-0.0077$ & 11.3 & 0.0471 & $-0.0464$ & 16.5\\
EK--$\gamma$ & 0.5 & 0.0171 & $+0.0016$ & 9.4 & 0.0191 & $-0.0090$ & 10.4 & 0.0485 & $-0.0482$ & 15.8\\
EK--$\gamma$ & 1 & 0.0168 & $+0.0010$ & 8.7 & 0.0188 & $-0.0098$ & 9.9 & 0.0493 & $-0.0492$ & 15.3\\
Kendall & -- & 0.0155 & $-0.0012$ & 7.6 & 0.0183 & $-0.0119$ & 9.7 & 0.0511 & $-0.0509$ & 14.9\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.3$}}\\[1pt]
MCopPDE & 0 & 0.0177 & $-0.0031$ & 8.6 & 0.0341 & $-0.0327$ & 13.8 & 0.1529 & $-0.1529$ & 15.3\\
MCopPDE & 0.1 & 0.0176 & $-0.0031$ & 8.6 & 0.0341 & $-0.0327$ & 13.6 & 0.1531 & $-0.1531$ & 15.1\\
MCopPDE & 0.5 & 0.0172 & $-0.0031$ & 8.5 & 0.0342 & $-0.0328$ & 13.2 & 0.1537 & $-0.1537$ & 14.5\\
MCopPDE & 1 & 0.0171 & $-0.0032$ & 8.6 & 0.0343 & $-0.0330$ & 13.1 & 0.1539 & $-0.1539$ & 14.4\\
EK--$\alpha$ & 0.1 & 0.0175 & $+0.0017$ & 8.8 & 0.0296 & $-0.0274$ & 13.4 & 0.1471 & $-0.1471$ & 15.5\\
EK--$\alpha$ & 0.5 & 0.0175 & $+0.0013$ & 8.7 & 0.0300 & $-0.0278$ & 13.4 & 0.1476 & $-0.1476$ & 15.5\\
EK--$\beta$ & 0.1 & 0.0172 & $+0.0015$ & 8.7 & 0.0298 & $-0.0276$ & 13.2 & 0.1476 & $-0.1476$ & 15.2\\
EK--$\beta$ & 0.5 & 0.0167 & $+0.0010$ & 8.5 & 0.0303 & $-0.0283$ & 12.7 & 0.1489 & $-0.1489$ & 14.5\\
EK--$\beta$ & 1 & 0.0166 & $+0.0009$ & 8.4 & 0.0305 & $-0.0285$ & 12.5 & 0.1493 & $-0.1493$ & 14.3\\
EK--$\gamma$ & 0.1 & 0.0194 & $+0.0007$ & 10.4 & 0.0309 & $-0.0278$ & 14.9 & 0.1471 & $-0.1471$ & 17.5\\
EK--$\gamma$ & 0.5 & 0.0186 & $-0.0006$ & 9.3 & 0.0319 & $-0.0295$ & 14.0 & 0.1499 & $-0.1499$ & 16.1\\
EK--$\gamma$ & 1 & 0.0180 & $-0.0013$ & 8.8 & 0.0327 & $-0.0306$ & 13.3 & 0.1515 & $-0.1515$ & 15.3\\
Kendall & -- & 0.0169 & $-0.0032$ & 8.4 & 0.0341 & $-0.0329$ & 13.2 & 0.1539 & $-0.1539$ & 14.3\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.5$}}\\[1pt]
MCopPDE & 0 & 0.0135 & $-0.0004$ & 6.6 & 0.0550 & $-0.0550$ & 12.7 & 0.2590 & $-0.2590$ & 14.8\\
MCopPDE & 0.1 & 0.0133 & $-0.0004$ & 6.5 & 0.0551 & $-0.0551$ & 12.6 & 0.2594 & $-0.2594$ & 14.6\\
MCopPDE & 0.5 & 0.0130 & $-0.0003$ & 6.5 & 0.0554 & $-0.0554$ & 12.3 & 0.2599 & $-0.2599$ & 14.3\\
MCopPDE & 1 & 0.0131 & $-0.0003$ & 6.6 & 0.0554 & $-0.0554$ & 12.4 & 0.2595 & $-0.2595$ & 14.3\\
EK--$\alpha$ & 0.1 & 0.0139 & $+0.0043$ & 6.9 & 0.0473 & $-0.0472$ & 12.7 & 0.2495 & $-0.2495$ & 15.2\\
EK--$\alpha$ & 0.5 & 0.0139 & $+0.0039$ & 6.9 & 0.0477 & $-0.0475$ & 12.7 & 0.2501 & $-0.2501$ & 15.2\\
EK--$\beta$ & 0.1 & 0.0136 & $+0.0041$ & 6.8 & 0.0477 & $-0.0476$ & 12.5 & 0.2503 & $-0.2503$ & 14.9\\
EK--$\beta$ & 0.5 & 0.0130 & $+0.0038$ & 6.5 & 0.0488 & $-0.0488$ & 12.2 & 0.2520 & $-0.2520$ & 14.4\\
EK--$\beta$ & 1 & 0.0132 & $+0.0039$ & 6.5 & 0.0490 & $-0.0490$ & 12.3 & 0.2521 & $-0.2521$ & 14.5\\
EK--$\gamma$ & 0.1 & 0.0165 & $+0.0026$ & 8.4 & 0.0478 & $-0.0474$ & 14.5 & 0.2488 & $-0.2488$ & 17.4\\
EK--$\gamma$ & 0.5 & 0.0147 & $+0.0012$ & 7.7 & 0.0506 & $-0.0504$ & 13.4 & 0.2537 & $-0.2537$ & 16.0\\
EK--$\gamma$ & 1 & 0.0141 & $+0.0005$ & 7.2 & 0.0524 & $-0.0523$ & 13.0 & 0.2563 & $-0.2563$ & 15.3\\
Kendall & -- & 0.0123 & $+0.0003$ & 6.3 & 0.0534 & $-0.0534$ & 12.2 & 0.2580 & $-0.2580$ & 14.2\\
\addlinespace[4pt]
\multicolumn{11}{@{}l}{\textbf{Kendall tau $\tau_0=0.9$}}\\[1pt]
MCopPDE & 0 & 0.0041 & $-0.0013$ & 2.4 & 0.1265 & $-0.1265$ & 10.3 & 0.5383 & $-0.5383$ & 14.8\\
MCopPDE & 0.1 & 0.0037 & $-0.0013$ & 2.2 & 0.1301 & $-0.1301$ & 10.1 & 0.5404 & $-0.5404$ & 14.5\\
MCopPDE & 0.5 & 0.0028 & $-0.0013$ & 1.6 & 0.1396 & $-0.1396$ & 9.7 & 0.5451 & $-0.5451$ & 13.8\\
MCopPDE & 1 & 0.0027 & $-0.0012$ & 1.3 & 0.1439 & $-0.1439$ & 9.5 & 0.5456 & $-0.5456$ & 13.4\\
EK--$\alpha$ & 0.1 & 0.0056 & $+0.0036$ & 2.7 & 0.0826 & $-0.0826$ & 6.9 & 0.4712 & $-0.4712$ & 14.2\\
EK--$\alpha$ & 0.5 & 0.0055 & $+0.0033$ & 2.6 & 0.0834 & $-0.0834$ & 6.9 & 0.4737 & $-0.4737$ & 14.1\\
EK--$\beta$ & 0.1 & 0.0051 & $+0.0035$ & 2.4 & 0.0860 & $-0.0860$ & 6.6 & 0.4750 & $-0.4750$ & 13.8\\
EK--$\beta$ & 0.5 & 0.0043 & $+0.0037$ & 1.8 & 0.0955 & $-0.0955$ & 6.1 & 0.4857 & $-0.4857$ & 12.8\\
EK--$\beta$ & 1 & 0.0046 & $+0.0044$ & 1.9 & 0.1003 & $-0.1003$ & 6.1 & 0.4898 & $-0.4898$ & 12.3\\
EK--$\gamma$ & 0.1 & 0.0071 & $+0.0018$ & 3.4 & 0.0673 & $-0.0673$ & 10.3 & 0.4573 & $-0.4573$ & 18.6\\
EK--$\gamma$ & 0.5 & 0.0051 & $+0.0008$ & 2.5 & 0.0880 & $-0.0880$ & 9.0 & 0.4843 & $-0.4843$ & 16.2\\
EK--$\gamma$ & 1 & 0.0038 & $+0.0004$ & 1.9 & 0.1058 & $-0.1058$ & 8.1 & 0.5009 & $-0.5009$ & 14.7\\
Kendall & -- & 0.0025 & $-0.0002$ & 1.2 & 0.1126 & $-0.1126$ & 6.7 & 0.5115 & $-0.5115$ & 13.0\\
\bottomrule
\end{tabular}
